BANYAN. III. Radial velocity, Rotation and X-ray emission of low-mass star candidates in nearby young kinematic groups

Based on high-resolution spectra obtained with PHOENIX at Gemini-South, CRIRES at VLT-UT1, and ESPaDOnS at CFHT, we present new measurements of the radial and projected rotational velocities of 219 low-mass stars. The target likely membership was initially established using the Bayesian analysis tool recently presented in \citet{2013malo}, taking into account only the position, proper motion and photometry of the stars to assess their membership probability. In the present study, we include radial velocity as an additional input to our analysis, and in doing so we confirm the high membership probability for 130 candidates: 27 in $\beta$ Pictoris, 22 in Tucana-Horologium, 25 in Columba, 7 in Carina, 18 in Argus and 18 in AB Doradus and 13 with an ambiguous membership. Our analysis also confirms the membership of 57 stars proposed in the literature. A subsample of 16 candidates was observed at three or more epochs, allowing us to discover 6 new spectroscopic binaries. The fraction of binaries in our sample is 25%, consistent with values in the literature. Twenty percent of the stars in our sample show projected rotational velocities (\vsini) higher than 30 \kms\ and therefore are considered as fast rotators. A parallax and other youth indicators are still needed to fully confirm the 130 highly probable candidates identified here as new {\it bona fide} members. Finally, based on the X-ray emission of {\it bona fide} and highly probable group members, we show that for low-mass stars in the 12-120 Myr age range, the X-ray luminosity is an excellent indicator of youth and better than the more traditionally used R$_{\rm X}$ parameter, the ratio of X-ray to bolometric luminosity.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrrrrrrrr}
\tablewidth{0pt}
\tablecolumns{18}
\tablecaption{Properties of candidate members of young kinematic groups \label{tab:candprop}}
\tablehead{
\colhead{Name} & \colhead{$I_{c}$\tablenotemark{a}} & \colhead{$J$} & \colhead{$\mu_{\rm \alpha}$ cos $\delta$\tablenotemark{b}} & \colhead{$\mu_{\rm \delta}$\tablenotemark{b}} & \colhead{Spectral\tablenotemark{c}} & \colhead{X-ray\tablenotemark{d}} & \colhead{H$\alpha$\tablenotemark{e}} & \colhead{Li\tablenotemark{f}} & \colhead{vsini\tablenotemark{g}} & \colhead{RV$_{\rm meas}$\tablenotemark{h}} & \colhead{RV$_{\rm pred}$\tablenotemark{i}} & \colhead{$d_{\pi}$\tablenotemark{j}} & \colhead{$d_{s}$\tablenotemark{i}} & \colhead{P\tablenotemark{k}} & \colhead{Pv\tablenotemark{k}} & \colhead{log L$_{x}^{s}$\tablenotemark{d}} & \colhead{Refs.} \\
\colhead{(2MASS)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{Type} & \colhead{log(f$_{x}$)} & \colhead{(\AA)} & \colhead{(m \AA)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(pc)} & \colhead{(pc)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(erg s$^{-1}$)} & \colhead{}
}
\startdata
\cutinhead{$\beta$ Pictoris moving group}
J00172353-6645124 & $ 9.94\pm0.05$ & $ 8.56\pm0.02$ & $  104.3\pm  1.0$ & $  -13.5\pm  1.0$ & M2.5V & $-11.77$ & $ 6.0$ &\ldots  & $<   7.4$\tablenotemark{zz} & $  10.7\pm 0.2$\tablenotemark{zz} & $  10.9\pm  1.5$ & $  39.0\pm  2.6$\tablenotemark{vv} & $  35\pm  3$ & $ 99.3$ & $ 99.9$ & $29.41\pm 0.19$ &       18  \\[0.5ex]
J00275023-3233060 & $10.29\pm0.03$\tablenotemark{vv} & $ 8.88\pm0.03$ & $   97.8\pm  1.1$ & $  -60.9\pm  4.0$ & M3.5Ve & $-11.59$ & $ 7.8$ &\ldots  & $   6.2\pm 1.8$\tablenotemark{zz} & $   8.8\pm 0.2$\tablenotemark{zz} & $   8.3\pm  1.4$ & $  32.3\pm  1.8$\tablenotemark{vv} & $  33\pm  2$ & $  1.8$ & $ 99.9$ & $29.53\pm 0.15$ &       17  \\[0.5ex]
J00275035-3233238 & $10.48\pm0.02$\tablenotemark{vv} & $ 8.97\pm0.03$ & $  117.4\pm  2.8$ & $  -29.3\pm  8.1$ & M3.5Ve & $-11.59$ & $ 5.3$ &\ldots  & $<   4.2$\tablenotemark{zz} & $   8.5\pm 0.2$\tablenotemark{zz} & $   8.3\pm  1.4$ & $  32.3\pm  1.8$\tablenotemark{vv} & $  32\pm  2$ & $ 97.2$ & $ 99.9$ & $29.51\pm 0.15$ &       17  \\[0.5ex]
J01132817-3821024 & $ 9.66\pm0.07$\tablenotemark{o} & $ 8.49\pm0.02$ & $  123.0\pm  1.1$ & $  -38.3\pm  1.2$ & M0.0+M1.0 & $-11.77$ & $ 2.5$ &\ldots  & $<   9.1$\tablenotemark{zz} & $  14.3\pm 0.5$\tablenotemark{zz} & $  11.9\pm  1.4$ & \ldots  & $  29\pm  2$ & $ 16.7$ & $ 99.3$ &\nodata &       18  \\[0.5ex]
J01365516-0647379 & $11.22\pm0.06$ & $ 9.71\pm0.02$ & $  175.1\pm  4.4$\tablenotemark{y} & $  -98.8\pm  4.4$\tablenotemark{y} & M4V+>L0 & $-12.03$ & $ 6.0$ &\ldots  & \ldots  & $  12.2\pm 0.4$\tablenotemark{uu} & $   9.5\pm  1.5$ & $  24.0\pm  0.4$\tablenotemark{uu} & $  21\pm  1$ & $ 28.3$ & $ 99.9$ &\nodata &       18  \\[0.5ex]
J01535076-1459503 & $ 9.82\pm0.06$ & $ 7.94\pm0.03$ & $  105.0\pm  1.4$ & $  -45.7\pm  1.4$ & M3V+M3V & $-11.54$ & $ 6.6$ &\ldots  & $<  11.2$\tablenotemark{zz} & $  10.5\pm 0.4$\tablenotemark{zz} & $  12.0\pm  1.5$ & \ldots  & $  28\pm  2$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J03323578+2843554 & $11.06\pm0.06$\tablenotemark{v} & $ 9.36\pm0.02$ & $   40.0\pm  3.0$\tablenotemark{y} & $  -60.0\pm  4.0$\tablenotemark{y} & M4+M4.5 & $-12.43$ & $ 5.7$ &\ldots  & $  24.5\pm 2.2$\tablenotemark{zz} & $   9.4\pm 0.4$\tablenotemark{zz} & $   8.2\pm  1.9$ & \ldots  & $  55\pm  4$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J04435686+3723033 & $11.01\pm0.13$\tablenotemark{v} & $ 9.71\pm0.02$ & $   27.3\pm  5.1$\tablenotemark{z} & $  -64.4\pm  5.1$\tablenotemark{z} & M3Ve & $-12.31$ &\ldots  &\ldots  & $  10.6\pm 1.0$\tablenotemark{zz} & $   6.4\pm 0.3$\tablenotemark{mm} & $   7.6\pm  2.0$ & \ldots  & $  59\pm  5$ & $ 95.6$ & $ 96.4$ & $29.33\pm 0.22$ &       11  \\[0.5ex]
J05082729-2101444 & $11.61\pm0.06$ & $ 9.72\pm0.02$ & $   31.4\pm  2.3$ & $  -16.0\pm  2.3$ & M5V & $-12.44$ & $24.9$ & $ 618$\tablenotemark{cc} & $  25.3\pm 4.3$\tablenotemark{zz} & $  23.5\pm 1.8$\tablenotemark{mm} & $  21.1\pm  1.7$ & \ldots  & $  25\pm  5$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $28.44\pm 0.37$ &       18  \\[0.5ex]
J05241914-1601153 & $10.59\pm0.06$ & $ 8.67\pm0.03$ & $   14.0\pm  5.0$\tablenotemark{y} & $  -36.0\pm  2.0$\tablenotemark{y} & M4.5+M5.0 & $-11.99$ & $11.7$ & $ 223$\tablenotemark{o} & $  50.0\pm 4.5$\tablenotemark{zz} & $  17.5\pm 0.6$\tablenotemark{zz} & $  20.9\pm  1.8$ & \ldots  & $  20\pm  5$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J05335981-0221325 & $ 9.90\pm0.06$ & $ 8.56\pm0.02$ & $   10.0\pm  1.0$\tablenotemark{y} & $  -50.0\pm  1.0$\tablenotemark{y} & M3V & $-11.54$ & $ 6.1$ & $ >  49$\tablenotemark{cc} & $   5.4\pm 1.3$\tablenotemark{zz} & $  20.9\pm 0.2$\tablenotemark{mm} & $  19.1\pm  1.9$ & \ldots  & $  42\pm  5$ & $ 99.9$ & $ 99.9$ & $29.78\pm 0.17$ &       18  \\[0.5ex]
J06131330-2742054 & $ 9.55\pm0.02$\tablenotemark{vv} & $ 8.00\pm0.03$ & $  -14.9\pm  1.0$ & $   -2.1\pm  1.0$ & M3.5V* & $-11.51$ & $ 5.1$ &\ldots  & $<   6.7$\tablenotemark{zz} & $  22.5\pm 0.2$\tablenotemark{zz} & $  21.6\pm  1.6$ & $  29.4\pm  0.9$\tablenotemark{vv} & $  25\pm  6$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J08173943-8243298 & $ 9.08\pm0.06$ & $ 7.47\pm0.02$ & $  -81.9\pm  0.9$ & $  102.6\pm  1.5$ & M4* & $-11.24$ & $ 7.6$ &\ldots  & $  32.2\pm 2.6$\tablenotemark{zz} & $  15.6\pm 1.5$\tablenotemark{zz} & $  12.8\pm  1.5$ & \ldots  & $  27\pm  2$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J08224744-5726530 & $10.29\pm0.06$ & $ 8.63\pm0.02$ & $ -481.4\pm  9.0$\tablenotemark{y} & $  159.0\pm  9.0$\tablenotemark{y} & M4.5+ >L0 & $-11.97$ & $ 7.3$ &\ldots  & $   6.4\pm 2.4$\tablenotemark{zz} & $  14.7\pm 0.2$\tablenotemark{zz} & $  17.2\pm  1.4$ & \ldots  & $   6\pm  1$ & $ 17.9$ & $ 91.9$ &\nodata &       18  \\[0.5ex]
J11493184-7851011 & $10.73\pm0.00$\tablenotemark{m} & $ 9.45\pm0.02$ & $  -43.4\pm  2.9$ & $   -8.1\pm  1.8$ & M1V & $-12.07$ & $ 4.7$ & $ 560$\tablenotemark{m} & $  18.0\pm 5.0$\tablenotemark{} & $  13.4\pm 1.3$\tablenotemark{m} & $  10.8\pm  1.6$ & \ldots  & $  68\pm  6$ & $ 75.2$ & $ 91.7$ & $29.68\pm 0.17$ &        7  \\[0.5ex]
J13545390-7121476 & $ 9.80\pm0.06$ & $ 8.55\pm0.02$ & $ -165.0\pm  6.5$ & $ -132.7\pm  6.8$ & M2.5V & $-12.02$ & $ 3.3$ &\ldots  & $<   3.1$\tablenotemark{zz} & $   5.7\pm 0.2$\tablenotemark{zz} & $   7.3\pm  1.7$ & \ldots  & $  21\pm  1$ & $  8.5$ & $ 99.1$ & $28.73\pm 0.16$ &       18  \\[0.5ex]
J16572029-5343316 & $ 9.97\pm0.07$ & $ 8.69\pm0.02$ & $  -14.7\pm  6.1$ & $  -85.9\pm  2.2$ & M3V & $-12.24$ & $ 2.5$ &\ldots  & $<   3.5$\tablenotemark{zz} & $   1.4\pm 0.2$\tablenotemark{zz} & $  -2.0\pm  2.0$ & \ldots  & $  51\pm  3$ & $ 91.1$ & $ 99.9$ & $29.27\pm 0.27$ &       18  \\[0.5ex]
J17150219-3333398 & $ 9.32\pm0.06$ & $ 7.92\pm0.02$ & $    7.6\pm  5.3$ & $ -176.9\pm  1.2$ & M0V & $-11.46$ & $ 3.0$ &\ldots  & $  76.3\pm 5.3$\tablenotemark{zz} & $ -14.6\pm 3.5$\tablenotemark{zz} & $  -9.4\pm  2.1$ & \ldots  & $  23\pm  1$ & $ 94.6$ & $ 99.0$ & $29.35\pm 0.13$ &       18  \\[0.5ex]
J17292067-5014529 & $10.30\pm0.00$\tablenotemark{m} & $ 8.87\pm0.03$ & $   -6.3\pm  1.5$ & $  -63.5\pm  4.1$ & M3Ve & $-12.13$ & $ 6.7$ & $  50$\tablenotemark{m} & $  23.5\pm 1.9$\tablenotemark{zz} & $  -0.1\pm 0.9$\tablenotemark{mm} & $  -3.5\pm  2.0$ & \ldots  & $  64\pm  5$ & $ 99.3$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.56\pm 0.27$ &        6  \\[0.5ex]
J18142207-3246100 & $10.64\pm0.00$\tablenotemark{m} & $ 9.44\pm0.02$ & $    7.3\pm  4.7$\tablenotemark{y} & $  -39.9\pm  4.7$\tablenotemark{y} & M1.5V* & $-11.66$ & $ 3.1$ & $ 200$\tablenotemark{m} & $   3.0\pm 1.5$\tablenotemark{} & $  -5.7\pm 0.8$\tablenotemark{m} & $  -9.8\pm  2.1$ & \ldots  & $  90\pm  8$ & $ 80.6$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &        6  \\[0.5ex]
J18151564-4927472 & $10.36\pm0.06$ & $ 8.92\pm0.02$ & $    8.3\pm  1.6$ & $  -71.5\pm  1.6$ & M3V(sb) & $-11.96$ & $ 7.6$ & $ >  46$\tablenotemark{w} & $  76.7\pm10.9$\tablenotemark{zz} & $   0.3\pm 3.6$\tablenotemark{mm} & $  -3.8\pm  2.0$ & \ldots  & $  61\pm  4$ & $ 89.4$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J18202275-1011131 & $ 8.67\pm0.00$\tablenotemark{p} & $ 7.64\pm0.02$ & $   10.5\pm  5.9$\tablenotemark{n} & $  -33.9\pm  4.0$\tablenotemark{n} & K5Ve+K7Ve & $-11.67$ & $ 9.8$ & $ 530$\tablenotemark{m} & \ldots  & $ -13.7\pm 0.0$\tablenotemark{mm} & $ -16.4\pm  2.0$ & \ldots  & $  61\pm  6$ & $  1.0$\,\tablenotemark{l} & $ 96.4$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J18420694-5554254 & $10.88\pm0.06$\tablenotemark{o} & $ 9.49\pm0.02$ & $   11.2\pm  5.3$ & $  -81.4\pm  2.7$ & M3.5V & $-11.79$ & $ 6.9$ &\ldots  & $<   8.6$\tablenotemark{zz} & $   0.3\pm 0.5$\tablenotemark{zz} & $  -1.2\pm  1.9$ & \ldots  & $  54\pm  4$ & $ 73.1$ & $ 99.9$ & $29.76\pm 0.25$ &       18  \\[0.5ex]
J18465255-6210366 & $ 9.99\pm0.00$\tablenotemark{m} & $ 8.75\pm0.02$ & $   14.6\pm  1.4$ & $  -81.1\pm  1.3$ & M1Ve & $-12.01$ & $ 1.9$\tablenotemark{m} & $ 332$\tablenotemark{m} & $   9.9\pm 0.6$\tablenotemark{} & $   2.4\pm 0.1$\tablenotemark{m} & $   1.2\pm  1.9$ & \ldots  & $  54\pm  3$ & $ 54.1$ & $ 99.9$ & $29.53\pm 0.28$ &        6  \\[0.5ex]
J18504448-3147472 & $ 9.44\pm0.00$\tablenotemark{m} & $ 8.31\pm0.02$ & $   16.6\pm  1.8$ & $  -74.7\pm  0.7$ & K7Ve & $-11.65$ & $ 1.8$\tablenotemark{m} & $ 492$\tablenotemark{m} & $  49.7\pm 0.6$\tablenotemark{} & $  -6.0\pm 1.0$\tablenotemark{m} & $  -9.7\pm  2.0$ & \ldots  & $  53\pm  3$ & $ 91.3$ & $ 99.9$ & $29.89\pm 0.14$ &        6  \\[0.5ex]
J18580415-2953045 & $ 9.98\pm0.00$\tablenotemark{m} & $ 8.86\pm0.02$ & $   11.5\pm  1.4$ & $  -49.5\pm  1.4$ & M0Ve & $-11.76$ & $ 2.8$\tablenotemark{m} & $ 483$\tablenotemark{m} & $  33.8\pm 3.4$\tablenotemark{} & $  -4.9\pm 1.0$\tablenotemark{m} & $ -10.1\pm  2.0$ & \ldots  & $  76\pm  5$ & $ 97.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & \nodata &        6  \\[0.5ex]
J19102820-2319486 & $10.59\pm0.06$ & $ 9.10\pm0.02$ & $   17.6\pm  1.9$ & $  -51.6\pm  1.5$ & M4V & $-11.86$ & $ 8.2$ & $ >  55$\tablenotemark{cc} & $  12.2\pm 1.8$\tablenotemark{zz} & $  -7.0\pm 0.3$\tablenotemark{mm} & $ -11.9\pm  2.0$ & \ldots  & $  67\pm  5$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.88\pm 0.19$ &       18  \\[0.5ex]
J19233820-4606316 & $10.19\pm0.05$ & $ 9.11\pm0.03$ & $   17.9\pm  0.9$ & $  -57.9\pm  0.9$ & M0V & $-12.07$ & $ 2.0$ & $ 422$\tablenotemark{w} & $  15.4\pm 3.0$\tablenotemark{zz} & $  -0.0\pm 0.4$\tablenotemark{mm} & $  -4.1\pm  2.0$ & \ldots  & $  70\pm  4$ & $ 97.8$ & $ 99.3$ & $29.71\pm 0.23$ &       18  \\[0.5ex]
J19243494-3442392 & $11.29\pm0.05$ & $ 9.67\pm0.02$ & $   23.2\pm  1.8$ & $  -72.1\pm  1.8$ & M4V & $-12.50$ & $13.9$ &\ldots  & $  10.9\pm 2.9$\tablenotemark{zz} & $  -3.7\pm 0.2$\tablenotemark{zz} & $  -8.0\pm  2.0$ & \ldots  & $  54\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.06\pm 0.31$ &       18  \\[0.5ex]
J19560294-3207186 & $10.85\pm0.06$ & $ 8.96\pm0.03$ & $   32.6\pm  1.9$ & $  -61.0\pm  1.2$ & M4V & $-11.76$ & $ 6.2$ &\ldots  & $  35.0\pm 4.9$\tablenotemark{zz} & $  -3.7\pm 2.2$\tablenotemark{mm} & $  -7.8\pm  1.9$ & \ldots  & $  55\pm  4$ & $ 98.5$\,\tablenotemark{l} & $ 99.5$\,\tablenotemark{l} & $29.81\pm 0.16$ &     8,12  \\[0.5ex]
J19560438-3207376 & $10.13\pm0.06$ & $ 8.71\pm0.03$ & $   30.3\pm  1.5$ & $  -66.6\pm  1.0$ & M0V & $-11.76$ & $ 0.7$\tablenotemark{ff} & $ 110$\tablenotemark{ff} & \ldots  & $  -7.2\pm 0.5$\tablenotemark{mm} & $  -7.8\pm  1.9$ & \ldots  & $  55\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.81\pm 0.16$ &     8,12  \\[0.5ex]
J20013718-3313139 & $10.27\pm0.05$ & $ 9.15\pm0.02$ & $   27.1\pm  2.6$ & $  -60.9\pm  1.8$ & M1V & $-12.23$ & $ 2.6$ &\ldots  & $<   2.6$\tablenotemark{zz} & $  -3.7\pm 0.2$\tablenotemark{mm} & $  -7.3\pm  1.9$ & \ldots  & $  61\pm  4$ & $ 98.1$ & $ 98.9$ & $29.43\pm 0.25$ &       12  \\[0.5ex]
J20100002-2801410 & $10.20\pm0.02$\tablenotemark{vv} & $ 8.65\pm0.02$ & $   40.4\pm  0.9$ & $  -62.7\pm  0.9$ & M2.5+M3.5 & $-11.84$ & $10.1$ &\ldots  & $  46.5\pm 4.1$\tablenotemark{zz} & $  -5.8\pm 0.6$\tablenotemark{zz} & $  -8.5\pm  1.9$ & $  48.0\pm  3.1$\tablenotemark{vv} & $  52\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J20333759-2556521 & $11.57\pm0.01$\tablenotemark{vv} & $ 9.71\pm0.02$ & $   51.8\pm  1.7$ & $  -76.8\pm  1.4$ & M4.5V & $-12.42$ & $11.4$ &\ldots  & $  19.8\pm 2.6$\tablenotemark{zz} & $  -7.6\pm 0.4$\tablenotemark{zz} & $  -8.1\pm  1.9$ & $  48.3\pm  3.3$\tablenotemark{vv} & $  40\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $28.89\pm 0.36$ &       18  \\[0.5ex]
J20434114-2433534 & $10.11\pm0.05$ & $ 8.60\pm0.02$ & $   56.2\pm  1.3$ & $  -72.0\pm  1.3$ & M3.7+M4.1 & $-11.71$ & $ 6.5$ &\ldots  & $  26.9\pm 2.7$\tablenotemark{zz} & $  -5.8\pm 0.6$\tablenotemark{mm} & $  -7.9\pm  1.8$ & $  28.1\pm  3.9$\tablenotemark{uu} & $  44\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J20560274-1710538 & $ 9.25\pm0.06$ & $ 7.85\pm0.02$ & $   59.3\pm  3.0$\tablenotemark{n} & $  -63.0\pm  3.2$\tablenotemark{n} & K7V+M0V & $-11.78$ & $ 1.4$ & $ 420$\tablenotemark{m} & $  15.6\pm 1.2$\tablenotemark{} & $  -6.9\pm 0.8$\tablenotemark{m} & $  -9.2\pm  1.8$ & \ldots  & $  44\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &        5  \\[0.5ex]
J21100535-1919573 & $ 9.57\pm0.06$ & $ 8.11\pm0.03$ & $   88.6\pm  1.2$ & $  -92.5\pm  1.2$ & M2V & $-11.44$ & $ 5.4$ & $ >  41$\tablenotemark{w} & $   9.7\pm 1.2$\tablenotemark{nn} & $  -5.7\pm 0.4$\tablenotemark{mm} & $  -7.9\pm  1.7$ & \ldots  & $  32\pm  2$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.67\pm 0.14$ &       18  \\[0.5ex]
J21103147-2710578 & $12.02\pm0.05$ & $10.30\pm0.02$ & $   70.6\pm  1.9$ & $  -72.3\pm  2.8$ & M4.5V & $-12.48$ & $ 9.0$ &\ldots  & $  15.8\pm 1.3$\tablenotemark{zz} & $  -4.3\pm 0.2$\tablenotemark{zz} & $  -5.8\pm  1.8$ & \ldots  & $  41\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $28.84\pm 0.27$ &       18  \\[0.5ex]
J21212873-6655063 & $ 8.90\pm0.00$\tablenotemark{m} & $ 7.88\pm0.03$ & $   98.2\pm  1.1$ & $ -105.7\pm  1.8$ & K7V & \ldots  &\ldots  & $  15$\tablenotemark{m} & $   4.5\pm 1.2$\tablenotemark{} & $   3.3\pm 0.8$\tablenotemark{m} & $   5.6\pm  1.7$ & $  30.2\pm  1.3$\tablenotemark{} & $  32\pm  2$ & $ 54.7$ & $ 99.9$ & \nodata &      4,9  \\[0.5ex]
J22424896-7142211 & $ 8.87\pm0.00$\tablenotemark{m} & $ 7.79\pm0.02$ & $   95.2\pm  0.8$ & $  -52.3\pm  0.8$ & K7Ve+K5V & $-11.28$ & $ 1.9$\tablenotemark{m} & $ 440$\tablenotemark{m} & $   7.5\pm 1.2$\tablenotemark{} & $   8.6\pm 0.5$\tablenotemark{m} & $   8.6\pm  1.6$ & \ldots  & $  37\pm  2$ & $ 93.1$ & $ 99.9$ &\nodata &        6  \\[0.5ex]
J23323085-1215513 & $ 8.56\pm0.00$\tablenotemark{m} & $ 7.45\pm0.02$ & $  137.9\pm  1.0$ & $  -81.0\pm  1.0$ & M0Ve & $-11.32$ & $ 2.8$ & $ 185$\tablenotemark{m} & $   8.8\pm 1.0$\tablenotemark{nn} & $   1.2\pm 0.6$\tablenotemark{mm} & $   0.8\pm  1.4$ & \ldots  & $  28\pm  1$ & $ 93.7$ & $ 99.9$ & $29.67\pm 0.12$ &        6  \\[0.5ex]
J23500639+2659519 & $11.92\pm0.05$\tablenotemark{v} & $10.14\pm0.02$ & $  182.0\pm  2.0$\tablenotemark{y} & $  -44.0\pm  0.0$\tablenotemark{y} & M3.5V & $-12.27$ & $ 9.8$ &\ldots  & \ldots  & $  -0.7\pm 2.8$\tablenotemark{uu} & $  -5.1\pm  1.4$ & \ldots  & $  24\pm  2$ & $ 82.4$ & $ 96.8$ & $28.57\pm 0.26$ &       18  \\[0.5ex]
J23512227+2344207 & $11.36\pm0.06$\tablenotemark{v} & $ 9.68\pm0.02$ & $  269.8\pm  4.2$\tablenotemark{y} & $  -77.3\pm  4.2$\tablenotemark{y} & M4V & $-12.37$ & $ 7.3$ &\ldots  & \ldots  & $  -2.1\pm 0.5$\tablenotemark{uu} & $  -4.5\pm  1.4$ & \ldots  & $  16\pm  1$ & $ 81.6$ & $ 97.8$ & $28.15\pm 0.23$ &       18  \\[0.5ex]
\cutinhead{TW Hydrae Association}
J10120908-3124451 & $10.51\pm0.03$\tablenotemark{vv} & $ 8.85\pm0.02$ & $  -74.8\pm  1.1$\tablenotemark{v} & $   -9.4\pm  1.0$\tablenotemark{v} & M4Ve* & \ldots  & $ 5.7$\tablenotemark{vv} &\ldots  & $  17.8\pm 2.7$\tablenotemark{zz} & $  14.6\pm 0.6$\tablenotemark{zz} & $  15.9\pm  1.3$ & $  53.9\pm  5.1$\tablenotemark{vv} & $  48\pm  4$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       17  \\[0.5ex]
J10182870-3150029 & $ 9.94\pm0.00$\tablenotemark{m} & $ 8.87\pm0.03$ & $  -55.5\pm  3.2$ & $  -22.6\pm  3.7$ & M0Ve* & $-11.70$ & $ 3.8$\tablenotemark{m} & $ 510$\tablenotemark{m} & \ldots  & $  20.7\pm 1.5$\tablenotemark{m} & $  15.5\pm  1.3$ & \ldots  & $  55\pm  4$ & $ 99.9$ & $ 98.3$ &\nodata &        2  \\[0.5ex]
J11102788-3731520 & $ 9.29\pm0.06$ & $ 7.65\pm0.02$ & $ -107.3\pm  0.9$ & $  -18.0\pm  1.1$ & M4Ve+M4Ve & $-11.64$ & $12.7$ & $ 710$\tablenotemark{m} & $  11.6\pm 1.0$\tablenotemark{nn} & $  14.5\pm 0.2$\tablenotemark{mm} & $  12.9\pm  1.5$ & \ldots  & $  43\pm  4$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &        1  \\[0.5ex]
J11132622-4523427 & $10.71\pm0.06$ & $ 9.41\pm0.03$ & $  -44.1\pm  1.4$ & $   -8.1\pm  1.3$ & M0Ve* & $-12.00$ & $17.7$ & $ 589$\tablenotemark{} & \ldots  & $  15.8\pm 2.0$\tablenotemark{ee} & $  13.1\pm  1.5$ & $  96.2\pm 11.1$\tablenotemark{x} & $  63\pm  5$ & $ 99.9$ & $ 99.9$ &\nodata &        5  \\[0.5ex]
J11211723-3446454 & $ 9.66\pm0.05$ & $ 8.43\pm0.04$ & $  -67.4\pm  0.0$\tablenotemark{m} & $  -17.0\pm  0.0$\tablenotemark{m} & M1Ve & $-11.47$ & $ 2.3$\tablenotemark{m} & $ 580$\tablenotemark{m} & $  12.3\pm 1.2$\tablenotemark{nn} & $  11.3\pm 0.8$\tablenotemark{m} & $  12.0\pm  1.5$ & $  55.6\pm  2.2$\tablenotemark{x} & $  53\pm  4$ & $ 99.9$ & $ 99.9$ & \nodata &        5  \\[0.5ex]
J11211745-3446497 & $ 9.73\pm0.05$ & $ 8.43\pm0.04$ & $  -67.4\pm  0.0$\tablenotemark{m} & $  -17.0\pm  0.0$\tablenotemark{m} & M1Ve & $-11.47$ & $ 1.5$\tablenotemark{m} & $ 550$\tablenotemark{m} & $  12.0\pm 1.2$\tablenotemark{nn} & $  11.6\pm 0.8$\tablenotemark{m} & $  12.0\pm  1.5$ & $  59.5\pm  2.5$\tablenotemark{x} & $  52\pm  4$ & $ 99.9$ & $ 99.9$ & \nodata &        5  \\[0.5ex]
J11315526-3436272 & $ 9.27\pm0.06$ & $ 7.67\pm0.03$ & $  -82.6\pm  0.8$ & $  -22.6\pm  1.0$ & M2+M2.5+M9 & $-11.36$ & $ 8.7$ & $ 629$\tablenotemark{m} & $  53.5\pm 3.5$\tablenotemark{} & $  12.7\pm 3.8$\tablenotemark{m} & $  11.4\pm  1.6$ & $  50.0\pm  1.7$\tablenotemark{x} & $  47\pm  4$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &        1  \\[0.5ex]
J11321831-3019518 & $11.31\pm0.06$ & $ 9.64\pm0.02$ & $  -89.6\pm  1.3$ & $  -25.8\pm  1.3$ & M5Ve & $ -7.29$ & $ 6.8$\tablenotemark{bb} & $ 600$\tablenotemark{bb} & \ldots  & $  12.3\pm 1.5$\tablenotemark{bb} & $  10.9\pm  1.6$ & \ldots  & $  46\pm  3$ & $ 99.9$ & $ 99.9$ & \nodata &       10  \\[0.5ex]
J12072738-3247002 & $10.14\pm0.06$ & $ 8.62\pm0.03$ & $  -72.7\pm  0.9$ & $  -29.3\pm  0.9$ & M3Ve+M3Ve & $-12.04$ & $ 2.4$\tablenotemark{pp} & $ 500$\tablenotemark{ee} & \ldots  & $   8.5\pm 1.2$\tablenotemark{ee} & $   8.8\pm  1.8$ & $  53.8\pm  1.4$\tablenotemark{x} & $  48\pm  4$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &        5  \\[0.5ex]
J12153072-3948426 & $ 9.50\pm0.00$\tablenotemark{m} & $ 8.17\pm0.03$ & $  -74.0\pm  0.8$ & $  -27.7\pm  0.8$ & M1Ve & $-11.60$ & $ 2.6$\tablenotemark{m} & $ 555$\tablenotemark{m} & $  12.9\pm 1.2$\tablenotemark{} & $   7.5\pm 0.1$\tablenotemark{m} & $   9.1\pm  1.9$ & $  54.1\pm  3.5$\tablenotemark{x} & $  51\pm  4$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & \nodata &        5  \\[0.5ex]
J12313807-4558593 & $10.72\pm0.07$ & $ 9.33\pm0.03$ & $  -64.4\pm  3.1$ & $  -28.6\pm  1.0$ & M3Ve* & $-12.40$ & $ 3.1$\tablenotemark{pp} & $ 160$\tablenotemark{ii} & \ldots  & $   8.1\pm 4.0$\tablenotemark{q} & $   8.9\pm  2.0$ & $  77.5\pm  3.6$\tablenotemark{x} & $  56\pm  4$ & $ 99.9$ & $ 99.9$ &\nodata &        5  \\[0.5ex]
J12345629-4538075 & $10.24\pm0.12$\tablenotemark{v} & $ 8.99\pm0.03$ & $  -49.2\pm  1.6$ & $  -21.2\pm  0.8$ & M1.5Ve* & $-12.08$ & $ 4.4$ & $ 360$\tablenotemark{ii} & \ldots  & $   9.0\pm 0.4$\tablenotemark{ee} & $   8.6\pm  2.0$ & \ldots  & $  59\pm  5$ & $ 99.9$ & $ 99.9$ &\nodata &        5  \\[0.5ex]
J12350424-4136385 & $10.49\pm0.00$\tablenotemark{m} & $ 9.12\pm0.02$ & $  -70.5\pm  1.1$ & $  -29.9\pm  1.1$ & M2Ve & $-11.98$ & $ 7.5$ & $ 500$\tablenotemark{m} & $   3.0\pm 3.0$\tablenotemark{} & $   6.6\pm 0.8$\tablenotemark{m} & $   8.1\pm  2.0$ & \ldots  & $  54\pm  4$ & $ 99.9$ & $ 99.9$ & \nodata &        2  \\[0.5ex]
\cutinhead{Tucana-Horologium Association}
J01220441-3337036 & $ 9.34\pm0.06$ & $ 8.31\pm0.02$ & $  107.2\pm  1.0$ & $  -59.0\pm  1.0$ & K7Ve & $-11.65$ & $ 0.8$ & $   0$\tablenotemark{m} & $   4.9\pm 1.0$\tablenotemark{nn} & $   4.7\pm 0.4$\tablenotemark{mm} & $   4.4\pm  1.4$ & \ldots  & $  39\pm  2$ & $ 98.4$ & $ 99.9$ & $29.62\pm 0.13$ &       11  \\[0.5ex]
J01521830-5950168 & $10.26\pm0.06$ & $ 8.94\pm0.02$ & $  107.8\pm  1.8$ & $  -27.0\pm  1.8$ & M2-3V & $ -7.29$ & $ 2.3$\tablenotemark{ff} & $ >  20$\tablenotemark{ff} & \ldots  & $   8.1\pm 1.8$\tablenotemark{mm} & $   9.9\pm  1.5$ & \ldots  & $  40\pm  2$ & $ 95.7$ & $ 99.9$ & \nodata &       12  \\[0.5ex]
J02001277-0840516 & $10.05\pm0.05$ & $ 8.77\pm0.02$ & $  108.0\pm  3.0$\tablenotemark{y} & $  -62.0\pm  2.0$\tablenotemark{y} & M2.5V & $-11.84$ & $ 4.2$ &\ldots  & $  15.5\pm 1.6$\tablenotemark{zz} & $   4.8\pm 0.2$\tablenotemark{zz} & $   3.0\pm  1.4$ & \ldots  & $  38\pm  2$ & $ 11.6$ & $ 91.3$ & $29.42\pm 0.15$ &       18  \\[0.5ex]
J02045317-5346162 & $12.08\pm0.06$\tablenotemark{o} & $10.44\pm0.02$ & $   95.6\pm  2.9$ & $  -30.9\pm  3.1$ & K5V & $-11.84$ & $-1.8$ &\ldots  & $   6.9\pm 2.2$\tablenotemark{zz} & $  10.9\pm 0.3$\tablenotemark{zz} & $  10.0\pm  1.5$ & \ldots  & $  42\pm  3$ & $ 95.7$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.50\pm 0.17$ &       18  \\[0.5ex]
J02155892-0929121 & $ 9.80\pm0.06$ & $ 8.43\pm0.03$ & $   92.0\pm  3.0$\tablenotemark{y} & $  -38.0\pm  5.0$\tablenotemark{y} & M2.5+M5+M8 & $-11.71$ & $ 6.9$ &\ldots  & $  17.6\pm 1.9$\tablenotemark{zz} & $   2.5\pm 0.3$\tablenotemark{zz} & $   4.5\pm  1.4$ & \ldots  & $  44\pm  3$ & $ 13.1$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J02224418-6022476 & $10.51\pm0.05$ & $ 8.99\pm0.02$ & $  136.9\pm  1.7$ & $  -14.4\pm  1.7$ & M4V & $-11.53$ & $ 8.1$ &\ldots  & $  25.1\pm 2.9$\tablenotemark{zz} & $  13.1\pm 0.9$\tablenotemark{zz} & $  11.3\pm  1.6$ & \ldots  & $  32\pm  2$ & $ 64.8$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.57\pm 0.14$ &       18  \\[0.5ex]
J02414683-5259523 & $ 8.62\pm0.00$\tablenotemark{m} & $ 7.58\pm0.02$ & $   98.5\pm  1.6$ & $  -14.0\pm  1.3$ & K6Ve & $-11.28$ & $ 1.2$\tablenotemark{m} & $ 298$\tablenotemark{m} & $  80.4\pm 3.8$\tablenotemark{nn} & $  12.5\pm 1.6$\tablenotemark{m} & $  11.8\pm  1.5$ & \ldots  & $  42\pm  2$ & $ 96.5$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $30.05\pm 0.13$ &        5  \\[0.5ex]
J02414730-5259306 & $ 9.79\pm0.00$\tablenotemark{m} & $ 8.48\pm0.03$ & $   92.2\pm  1.1$ & $   -4.2\pm  1.5$ & M2.5V & $-11.28$ & $ 5.5$ & $  10$\tablenotemark{m} & $  10.4\pm 1.9$\tablenotemark{nn} & $  12.7\pm 1.2$\tablenotemark{m} & $  11.8\pm  1.5$ & \ldots  & $  44\pm  3$ & $ 95.9$\,\tablenotemark{l} & $ 99.5$\,\tablenotemark{l} & $30.09\pm 0.13$ &        5  \\[0.5ex]
J02423301-5739367 & $ 9.51\pm0.00$\tablenotemark{m} & $ 8.56\pm0.02$ & $   83.8\pm  0.9$ & $   -8.8\pm  1.3$ & K5Ve & $-12.22$ & $ 0.4$\tablenotemark{m} & $ 120$\tablenotemark{m} & $   5.6\pm 0.5$\tablenotemark{} & $  12.4\pm 0.1$\tablenotemark{m} & $  12.0\pm  1.6$ & \ldots  & $  49\pm  3$ & $ 91.8$ & $ 99.9$ & $29.25\pm 0.24$ &        5  \\[0.5ex]
J03190864-3507002 & $ 9.60\pm0.06$ & $ 8.58\pm0.03$ & $   89.7\pm  1.6$\tablenotemark{y} & $  -19.4\pm  1.6$\tablenotemark{y} & K7Ve & $-12.13$ & $ 1.3$ & $  65$\tablenotemark{m} & $   6.1\pm 1.2$\tablenotemark{} & $  13.5\pm 0.2$\tablenotemark{m} & $  12.9\pm  1.5$ & \ldots  & $  44\pm  3$ & $ 86.7$ & $ 99.9$ & $29.24\pm 0.27$ &        7  \\[0.5ex]
J03244056-3904227 & $11.53\pm0.07$\tablenotemark{v} & $ 9.87\pm0.02$ & $   86.5\pm  2.0$ & $  -17.1\pm  2.8$ & M4V & $-11.48$ & $12.3$ &\ldots  & $  62.8\pm 9.1$\tablenotemark{zz} & $  13.0\pm 3.5$\tablenotemark{zz} & $  13.6\pm  1.5$ & \ldots  & $  43\pm  3$ & $ 92.1$\,\tablenotemark{l} & $ 97.7$\,\tablenotemark{l} & $29.87\pm 0.13$ &       18  \\[0.5ex]
J03315564-4359135 & $ 9.32\pm0.00$\tablenotemark{m} & $ 8.30\pm0.02$ & $   87.4\pm  1.7$\tablenotemark{y} & $   -5.6\pm  1.2$\tablenotemark{y} & K6Ve & $-11.85$ & $ 1.9$ & $ 251$\tablenotemark{m} & $  10.7\pm 0.2$\tablenotemark{} & $  15.5\pm 0.3$\tablenotemark{m} & $  14.2\pm  1.5$ & \ldots  & $  44\pm  2$ & $ 96.7$ & $ 99.9$ & $29.53\pm 0.16$ &        7  \\[0.5ex]
J03454058-7509121 & $12.39\pm0.05$ & $10.82\pm0.02$ & $   64.3\pm  5.6$ & $   23.0\pm  2.5$ & M4V & $-12.24$ & $ 3.1$ &\ldots  & $  43.6\pm 6.0$\tablenotemark{zz} & $  13.1\pm 3.2$\tablenotemark{zz} & $  13.3\pm  1.6$ & \ldots  & $  54\pm  4$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.30\pm 0.18$ &       18  \\[0.5ex]
J04213904-7233562 & $11.20\pm0.05$ & $ 9.87\pm0.02$ & $   62.2\pm  1.3$ & $   25.4\pm  1.3$ & M2.5V & $-12.15$ & $ 3.5$ &\ldots  & $<   4.2$\tablenotemark{zz} & $  15.0\pm 0.3$\tablenotemark{zz} & $  14.4\pm  1.7$ & \ldots  & $  54\pm  4$ & $ 99.9$ & $ 99.9$ & $29.40\pm 0.17$ &       18  \\[0.5ex]
J04365738-1613065 & $10.53\pm0.06$ & $ 9.12\pm0.03$ & $   70.0\pm  5.0$\tablenotemark{y} & $  -26.0\pm  4.0$\tablenotemark{y} & M3.5V & $-11.54$ & $ 5.1$ &\ldots  & $  51.5\pm 5.8$\tablenotemark{zz} & $  15.7\pm 0.5$\tablenotemark{zz} & $  16.3\pm  1.6$ & \ldots  & $  47\pm  4$ & $ 27.2$\,\tablenotemark{l} & $ 99.3$\,\tablenotemark{l} & $29.90\pm 0.15$ &       18  \\[0.5ex]
J04440099-6624036 & $10.53\pm0.05$ & $ 9.47\pm0.02$ & $   53.0\pm  4.0$ & $   30.2\pm  4.0$ & M0.5V & $-12.37$ & $ 2.6$ &\ldots  & $<   5.6$\tablenotemark{zz} & $  16.7\pm 0.4$\tablenotemark{zz} & $  15.8\pm  1.7$ & \ldots  & $  55\pm  4$ & $ 94.2$ & $ 99.9$ & $29.20\pm 0.20$ &       18  \\[0.5ex]
J04480066-5041255 & $ 9.79\pm0.00$\tablenotemark{m} & $ 8.74\pm0.03$ & $   54.3\pm  1.8$ & $   14.1\pm  1.8$ & K7Ve(vb) & $-11.94$ & $ 1.7$ & $  40$\tablenotemark{m} & $   5.4\pm 1.0$\tablenotemark{nn} & $  19.3\pm 0.1$\tablenotemark{mm} & $  17.7\pm  1.6$ & \ldots  & $  53\pm  3$ & $ 94.3$ & $ 99.9$ &\nodata &        7  \\[0.5ex]
J05332558-5117131 & $10.00\pm0.00$\tablenotemark{m} & $ 8.99\pm0.02$ & $   44.0\pm  1.8$ & $   24.2\pm  1.7$ & K7V & $-12.38$ & $ 1.6$ & $  50$\tablenotemark{m} & $  18.2\pm 1.0$\tablenotemark{nn} & $  19.6\pm 0.4$\tablenotemark{mm} & $  19.2\pm  1.7$ & \ldots  & $  55\pm  4$ & $ 97.2$ & $ 99.9$ & $29.18\pm 0.20$ &       18  \\[0.5ex]
J17080882-6936186 & $10.51\pm0.06$ & $ 9.06\pm0.02$ & $  -55.6\pm  1.7$ & $  -80.2\pm  1.7$ & M3.5V & $-12.12$ & $ 8.1$ &\ldots  & $  77.1\pm11.2$\tablenotemark{zz} & $   6.3\pm 3.3$\tablenotemark{zz} & $   4.9\pm  1.6$ & \ldots  & $  49\pm  3$ & $ 88.7$\,\tablenotemark{l} & $ 98.0$\,\tablenotemark{l} & $29.36\pm 0.27$ &       18  \\[0.5ex]
J17130733-8552105 & $ 9.69\pm0.06$ & $ 8.59\pm0.03$ & $  -35.2\pm  0.9$ & $  -58.1\pm  0.9$ & M0V & $-11.86$ & $ 3.9$ &\ldots  & $  99.2\pm 9.3$\tablenotemark{nn} & $  16.3\pm 3.8$\tablenotemark{zz} & $   9.9\pm  1.7$ & \ldots  & $  62\pm  4$ & $ 97.0$\,\tablenotemark{l} & $ 92.2$\,\tablenotemark{l} & $29.81\pm 0.18$ &       18  \\[0.5ex]
J19225071-6310581 & $10.89\pm0.05$ & $ 9.45\pm0.02$ & $  -10.7\pm  1.9$ & $  -77.4\pm  1.9$ & M3V & $-11.89$ & $ 8.2$ &\ldots  & $  29.5\pm 2.2$\tablenotemark{zz} & $   6.4\pm 1.5$\tablenotemark{zz} & $   0.8\pm  1.6$ & \ldots  & $  61\pm  4$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.77\pm 0.23$ &       18  \\[0.5ex]
J21370885-6036054 & $11.14\pm0.06$\tablenotemark{v} & $ 9.64\pm0.02$ & $   41.3\pm  1.8$ & $  -91.3\pm  1.8$ & M3V & $-11.89$ & $ 6.9$ &\ldots  & $   7.2\pm 2.0$\tablenotemark{zz} & $   2.3\pm 0.2$\tablenotemark{zz} & $   0.9\pm  1.5$ & \ldots  & $  48\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.57\pm 0.19$ &       18  \\[0.5ex]
J21490499-6413039 & $12.18\pm0.06$ & $10.35\pm0.02$ & $   47.8\pm  1.9$ & $  -96.5\pm  2.0$ & M4.5V & $-12.10$ & $11.4$ &\ldots  & $  76.3\pm 8.8$\tablenotemark{zz} & $   3.9\pm 3.2$\tablenotemark{zz} & $   2.5\pm  1.5$ & \ldots  & $  44\pm  2$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.28\pm 0.21$ &       18  \\[0.5ex]
J22021626-4210329 & $10.08\pm0.06$ & $ 8.93\pm0.03$ & $   51.8\pm  0.9$ & $  -93.3\pm  1.0$ & M1V & $-11.90$ & $ 2.8$ &\ldots  & $  10.2\pm 2.1$\tablenotemark{zz} & $  -2.6\pm 0.5$\tablenotemark{zz} & $  -4.9\pm  1.5$ & \ldots  & $  45\pm  2$ & $ 98.9$ & $ 99.9$ & $29.49\pm 0.17$ &       18  \\[0.5ex]
J22440873-5413183 & $10.71\pm0.06$ & $ 9.36\pm0.03$ & $   70.9\pm  9.1$ & $  -60.1\pm  8.3$ & M4* & $-11.97$ & $ 6.1$ &\ldots  & $  27.2\pm 2.8$\tablenotemark{zz} & $   1.6\pm 1.6$\tablenotemark{mm} & $   0.6\pm  1.5$ & \ldots  & $  49\pm  4$ & $ 95.7$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J23131671-4933154 & $11.54\pm0.05$\tablenotemark{v} & $ 9.76\pm0.02$ & $   77.4\pm  1.6$ & $  -90.4\pm  1.6$ & M4V & $-11.96$ & $ 9.3$ &\ldots  & $  11.5\pm 3.0$\tablenotemark{zz} & $   1.9\pm 0.3$\tablenotemark{zz} & $   0.4\pm  1.5$ & \ldots  & $  39\pm  2$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.32\pm 0.22$ &       18  \\[0.5ex]
J23204705-6723209 & $11.34\pm0.06$ & $ 9.99\pm0.04$ & $   80.0\pm  1.6$ & $  -97.1\pm  9.9$ & M5V(vb) & $-12.08$ & $11.5$ &\ldots  & $  11.4\pm 2.8$\tablenotemark{zz} & $   6.6\pm 0.3$\tablenotemark{zz} & $   5.7\pm  1.5$ & \ldots  & $  41\pm  3$ & $ 99.9$ & $ 99.9$ &\nodata &       18  \\[0.5ex]
J23261069-7323498 & $ 9.91\pm0.00$\tablenotemark{m} & $ 8.84\pm0.03$ & $   72.1\pm  1.0$ & $  -66.8\pm  1.0$ & M0V(sb) & $-11.80$ & $ 5.1$ & $ 123$\tablenotemark{m} & $  61.0\pm 0.9$\tablenotemark{nn} & $   8.0\pm 1.9$\tablenotemark{mm} & $   7.3\pm  1.6$ & \ldots  & $  49\pm  2$ & $ 99.9$ & $ 99.9$ &\nodata &        7  \\[0.5ex]
J23285763-6802338 & $10.52\pm0.06$\tablenotemark{o} & $ 9.26\pm0.02$ & $   67.9\pm  1.7$ & $  -65.6\pm  3.2$ & M2.5V & $-11.98$ & $ 6.0$ &\ldots  & $  50.3\pm 5.8$\tablenotemark{zz} & $  10.8\pm 3.4$\tablenotemark{zz} & $   6.1\pm  1.5$ & \ldots  & $  49\pm  3$ & $ 99.9$ & $ 99.9$ & $29.49\pm 0.16$ &       18  \\[0.5ex]
J23452225-7126505 & $11.78\pm0.06$ & $10.19\pm0.02$ & $   76.5\pm  1.8$ & $  -64.0\pm  1.8$ & M3.5V & $-12.19$ & $11.1$ &\ldots  & $  12.9\pm 2.9$\tablenotemark{zz} & $   8.6\pm 0.3$\tablenotemark{zz} & $   7.3\pm  1.6$ & \ldots  & $  46\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.22\pm 0.19$ &       18  \\[0.5ex]
J23474694-6517249 & $10.36\pm0.06$ & $ 9.10\pm0.02$ & $   80.7\pm  1.2$ & $  -66.4\pm  1.2$ & M1.5V & $-12.24$ & $ 2.5$ &\ldots  & $<   8.7$\tablenotemark{zz} & $   6.2\pm 0.5$\tablenotemark{zz} & $   5.9\pm  1.5$ & \ldots  & $  45\pm  2$ & $ 99.9$ & $ 99.9$ & $29.16\pm 0.23$ &       18  \\[0.5ex]
\cutinhead{Columba Association}
J01540267-4040440 & $10.71\pm0.05$\tablenotemark{v} & $ 9.78\pm0.02$ & $   50.3\pm  2.0$ & $  -14.7\pm  1.2$ & K7V & $-12.18$ & $ 0.8$ &\ldots  & $   8.9\pm 3.3$\tablenotemark{zz} & $  12.7\pm 0.2$\tablenotemark{zz} & $  12.5\pm  1.0$ & \ldots  & $  84\pm  4$ & $ 81.1$ & $ 97.6$ & $29.75\pm 0.18$ &       18  \\[0.5ex]
J02303239-4342232 & $ 8.88\pm0.08$ & $ 8.02\pm0.03$ & $   81.4\pm  0.8$ & $  -13.5\pm  1.0$ & K5Ve & $-11.85$ & $ 0.0$\tablenotemark{m} & $  50$\tablenotemark{m} & $   7.0\pm 1.2$\tablenotemark{} & $  16.0\pm 1.3$\tablenotemark{mm} & $  15.1\pm  1.0$ & \ldots  & $  51\pm  2$ & $ 31.9$ & $ 97.4$ & $29.65\pm 0.14$ &        7  \\[0.5ex]
J02335984-1811525 & $11.51\pm0.08$\tablenotemark{v} & $10.09\pm0.03$ & $   51.1\pm  2.9$ & $  -23.5\pm  1.9$ & M3.0+M3.5 & $-12.05$ & $ 8.5$ &\ldots  & $  16.4\pm 1.5$\tablenotemark{zz} & $  12.4\pm 0.3$\tablenotemark{zz} & $  12.7\pm  1.0$ & \ldots  & $  77\pm  5$ & $ 99.5$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J03050976-3725058 & $10.83\pm0.09$ & $ 9.54\pm0.02$ & $   51.6\pm  1.3$ & $  -11.5\pm  1.3$ & M1.5+M3.0 & $-12.53$ & $ 5.2$ &\ldots  & $  15.4\pm 2.2$\tablenotemark{zz} & $  14.3\pm 0.6$\tablenotemark{zz} & $  17.0\pm  1.0$ & \ldots  & $  71\pm  4$ & $ 98.8$\,\tablenotemark{l} & $ 96.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J03241504-5901125 & $10.55\pm0.00$\tablenotemark{m} & $ 9.55\pm0.02$ & $   37.8\pm  1.2$ & $   10.5\pm  1.1$ & K7V & $-12.40$ & $ 1.6$ & $ 235$\tablenotemark{m} & $  12.3\pm 1.2$\tablenotemark{} & $  17.5\pm 1.3$\tablenotemark{m} & $  17.6\pm  1.1$ & \ldots  & $  90\pm  5$ & $ 71.1$ & $ 99.3$ & $29.60\pm 0.23$ &        3  \\[0.5ex]
J03494535-6730350 & $10.85\pm0.05$ & $ 9.85\pm0.02$ & $   41.6\pm  1.0$ & $   19.5\pm  1.0$ & K7V & $-12.30$ & $ 1.7$ &\ldots  & $<   8.6$\tablenotemark{zz} & $  16.8\pm 0.2$\tablenotemark{mm} & $  17.4\pm  1.1$ & \ldots  & $  81\pm  4$ & $ 17.0$ & $ 93.8$ & $29.60\pm 0.19$ &       18  \\[0.5ex]
J04071148-2918342 & $10.14\pm0.06$ & $ 9.06\pm0.02$ & $   41.6\pm  1.1$ & $   -6.1\pm  1.0$ & K7.5+M1.0 & $-11.98$ & $ 3.2$ &\ldots  & $  20.1\pm 1.8$\tablenotemark{zz} & $  21.2\pm 0.4$\tablenotemark{zz} & $  20.4\pm  1.0$ & \ldots  & $  71\pm  5$ & $ 99.5$ & $ 99.9$ &\nodata &       18  \\[0.5ex]
J04091413-4008019 & $12.04\pm0.05$ & $10.65\pm0.02$ & $   46.4\pm  1.9$ & $    8.1\pm  1.7$ & M3.5V & $-12.40$ & $16.9$ &\ldots  & $  10.8\pm 2.8$\tablenotemark{zz} & $  21.3\pm 0.5$\tablenotemark{zz} & $  20.7\pm  1.1$ & \ldots  & $  63\pm  5$ & $ 99.0$ & $ 99.9$ & $29.29\pm 0.29$ &       18  \\[0.5ex]
J04240094-5512223 & $11.16\pm0.09$ & $ 9.80\pm0.02$ & $   41.6\pm  2.1$ & $   17.2\pm  2.1$ & M2.5V & $-12.39$ & $ 3.7$ &\ldots  & $  10.2\pm 2.3$\tablenotemark{zz} & $  20.1\pm 0.5$\tablenotemark{zz} & $  20.2\pm  1.1$ & \ldots  & $  68\pm  5$ & $ 54.2$\,\tablenotemark{l} & $ 98.4$\,\tablenotemark{l} & $29.36\pm 0.27$ &       18  \\[0.5ex]
J04515303-4647309 & $10.95\pm0.00$\tablenotemark{m} & $ 9.80\pm0.02$ & $   29.0\pm  3.0$\tablenotemark{y} & $   14.5\pm  2.7$\tablenotemark{y} & M0V & $-11.63$ & $ 1.0$\tablenotemark{m} & $  80$\tablenotemark{m} & \ldots  & $  24.0\pm 0.8$\tablenotemark{m} & $  22.0\pm  1.1$ & \ldots  & $  76\pm  6$ & $ 99.9$ & $ 99.9$ & $30.21\pm 0.17$ &        7  \\[0.5ex]
J05100427-2340407 & $10.52\pm0.06$ & $ 9.24\pm0.03$ & $   43.4\pm  4.4$ & $  -13.0\pm  0.9$ & M3+M3.5 & $-11.75$ & $ 5.4$ &\ldots  & $<   8.4$\tablenotemark{zz} & $  24.3\pm 0.3$\tablenotemark{zz} & $  23.0\pm  1.1$ & \ldots  & $  49\pm  6$ & $ 95.8$ & $ 99.9$ &\nodata &       18  \\[0.5ex]
J05100488-2340148 & $10.80\pm0.06$ & $ 9.60\pm0.04$ & $   35.6\pm  1.6$ & $  -13.1\pm  1.5$ & M2+M2.5 & $-11.75$ & $ 6.6$ &\ldots  & $<   7.6$\tablenotemark{zz} & $  24.4\pm 0.2$\tablenotemark{zz} & $  23.0\pm  1.1$ & \ldots  & $  57\pm  5$ & $ 98.9$ & $ 99.9$ &\nodata &       18  \\[0.5ex]
J05111098-4903597 & $12.05\pm0.06$ & $10.64\pm0.03$ & $   33.0\pm  2.5$ & $   20.4\pm  2.1$ & M3.5V & $-11.99$ & $ 6.8$ &\ldots  & $  11.1\pm 3.2$\tablenotemark{zz} & $  22.1\pm 0.4$\tablenotemark{zz} & $  22.4\pm  1.1$ & \ldots  & $  62\pm  6$ & $ 97.4$ & $ 99.9$ & $29.68\pm 0.21$ &       18  \\[0.5ex]
J05142736-1514514 & $12.05\pm0.05$ & $10.71\pm0.04$ & $   36.0\pm  6.0$\tablenotemark{y} & $  -16.0\pm  2.0$\tablenotemark{y} & M3.5V(vb) & $-12.14$ & $ 9.7$ &\ldots  & $   7.8\pm 1.6$\tablenotemark{zz} & $  21.2\pm 0.2$\tablenotemark{zz} & $  22.4\pm  1.1$ & \ldots  & $  63\pm  8$ & $ 96.3$ & $ 99.1$ &\nodata &       18  \\[0.5ex]
J05142878-1514546 & $12.44\pm0.06$ & $10.95\pm0.02$ & $   34.1\pm  8.1$\tablenotemark{y} & $  -14.2\pm  8.0$\tablenotemark{y} & M3.5V(vb) & $-12.14$ & $ 5.7$ &\ldots  & $   8.5\pm 1.1$\tablenotemark{zz} & $  21.4\pm 0.3$\tablenotemark{zz} & $  22.4\pm  1.1$ & \ldots  & $  58\pm  8$ & $ 97.6$ & $ 98.9$ &\nodata &       18  \\[0.5ex]
J05164586-5410168 & $11.80\pm0.05$ & $10.43\pm0.02$ & $   26.3\pm  1.9$ & $   26.6\pm  2.4$ & M3V & $-12.25$ & $ 2.7$ &\ldots  & $<   7.2$\tablenotemark{zz} & $  21.9\pm 0.4$\tablenotemark{mm} & $  21.8\pm  1.1$ & \ldots  & $  69\pm  6$ & $ 88.0$ & $ 99.9$ & $29.51\pm 0.26$ &       18  \\[0.5ex]
J05195695-1124440 & $11.75\pm0.06$ & $10.37\pm0.02$ & $   24.0\pm  2.0$\tablenotemark{y} & $  -18.0\pm  3.0$\tablenotemark{y} & M3.5V & $-12.19$ & $11.8$ &\ldots  & $<   8.7$\tablenotemark{zz} & $  23.4\pm 0.5$\tablenotemark{zz} & $  22.1\pm  1.1$ & \ldots  & $  73\pm  7$ & $ 98.4$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.62\pm 0.23$ &       18  \\[0.5ex]
J05241317-2104427 & $11.81\pm0.06$ & $10.21\pm0.02$ & $   33.1\pm  3.7$ & $  -16.0\pm  4.8$ & M4V & $-12.37$ & $ 8.3$ &\ldots  & $<   6.5$\tablenotemark{zz} & $  24.5\pm 0.3$\tablenotemark{zz} & $  23.4\pm  1.1$ & \ldots  & $  50\pm  6$ & $ 96.4$\,\tablenotemark{l} & $ 99.3$\,\tablenotemark{l} & $29.12\pm 0.29$ &       18  \\[0.5ex]
J05331130-2914199 & $11.87\pm0.11$\tablenotemark{v} & $10.22\pm0.03$ & $   28.0\pm  2.0$\tablenotemark{y} & $   -2.0\pm  3.0$\tablenotemark{y} & M4V & $-12.34$ & $ 9.4$ &\ldots  & $  18.2\pm 3.1$\tablenotemark{zz} & $  25.4\pm 0.4$\tablenotemark{zz} & $  24.0\pm  1.1$ & \ldots  & $  55\pm  7$ & $ 96.0$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.22\pm 0.27$ &       18  \\[0.5ex]
J05395494-1307598 & $12.17\pm0.06$ & $10.60\pm0.02$ & $   26.4\pm  8.5$ & $  -18.9\pm  8.5$ & M3V & $-12.45$ & $ 5.6$ &\ldots  & $<   8.5$\tablenotemark{zz} & $  24.9\pm 0.4$\tablenotemark{zz} & $  23.0\pm  1.1$ & \ldots  & $  54\pm  8$ & $ 96.4$\,\tablenotemark{l} & $ 99.4$\,\tablenotemark{l} & $29.11\pm 0.32$ &       18  \\[0.5ex]
J05425587-0718382 & $11.52\pm0.05$ & $10.10\pm0.03$ & $   19.1\pm  2.1$ & $  -22.2\pm  2.0$ & M3V & $-12.21$ & $ 7.0$ &\ldots  & $  82.3\pm 6.1$\tablenotemark{zz} & $  29.7\pm 3.9$\tablenotemark{zz} & $  22.2\pm  1.1$ & \ldots  & $  73\pm  7$ & $ 97.7$\,\tablenotemark{l} & $ 98.6$\,\tablenotemark{l} & $29.60\pm 0.22$ &       18  \\[0.5ex]
J05432676-3025129 & $11.53\pm0.06$ & $10.41\pm0.02$ & $   11.6\pm  2.6$ & $   -0.3\pm  1.2$ & M0.5V & $-12.05$ & $ 4.5$ &\ldots  & $  43.6\pm 3.3$\tablenotemark{zz} & $  30.8\pm 2.3$\tablenotemark{zz} & $  24.3\pm  1.1$ & \ldots  & $  87\pm 11$ & $ 99.9$ & $ 99.5$ & $29.91\pm 0.21$ &       18  \\[0.5ex]
J05470650-3210413 & $11.36\pm0.06$ & $ 9.86\pm0.02$ & $   23.9\pm  0.9$ & $    6.8\pm  0.9$ & M2.5V & $-12.22$ & $ 5.6$ &\ldots  & $  19.0\pm 2.1$\tablenotemark{zz} & $  21.9\pm 0.6$\tablenotemark{zz} & $  24.4\pm  1.1$ & \ldots  & $  52\pm  7$ & $ 99.3$\,\tablenotemark{l} & $ 96.6$\,\tablenotemark{l} & $29.31\pm 0.25$ &       18  \\[0.5ex]
J06002304-4401217 & $11.67\pm0.06$ & $10.31\pm0.04$ & $   24.4\pm  4.3$ & $   15.3\pm  3.6$ & M4V+M4V & $-12.05$ & $12.2$ &\ldots  & $  35.4\pm 5.7$\tablenotemark{zz} & $  22.3\pm 1.6$\tablenotemark{zz} & $  24.0\pm  1.2$ & \ldots  & $  58\pm  9$ & $ 99.1$ & $ 99.4$ &\nodata &       18  \\[0.5ex]
J07065772-5353463 & $ 9.62\pm0.06$ & $ 8.54\pm0.03$ & $   -7.8\pm  1.1$ & $   40.4\pm  1.3$ & M0V & $-11.77$ & $ 2.7$ &\ldots  & $  17.1\pm 1.9$\tablenotemark{zz} & $  22.4\pm 0.6$\tablenotemark{zz} & $  22.9\pm  1.2$ & \ldots  & $  53\pm  5$ & $ 99.4$ & $ 99.9$ & $29.77\pm 0.17$ &       18  \\[0.5ex]
J08083927-3605017 & $10.91\pm0.06$ & $ 9.53\pm0.02$ & $   -7.2\pm  1.6$ & $    8.4\pm  1.6$ & K7V & $-11.93$ & $ 3.3$ & $ 570$\tablenotemark{m} & $   8.0\pm 1.2$\tablenotemark{} & $  25.3\pm 0.8$\tablenotemark{m} & $  24.1\pm  1.2$ & \ldots  & $  90\pm 13$ & $ 75.9$\,\tablenotemark{l} & $ 96.4$\,\tablenotemark{l} & $30.06\pm 0.23$ &       18  \\[0.5ex]
J09331427-4848331 & $ 9.99\pm0.06$ & $ 8.94\pm0.03$ & $  -46.5\pm  1.2$ & $   23.4\pm  2.6$ & K7V & $-11.93$ & $ 2.7$ & $   0$\tablenotemark{m} & $  80.0\pm 8.0$\tablenotemark{} & $  22.0\pm 0.8$\tablenotemark{m} & $  20.4\pm  1.2$ & \ldots  & $  59\pm  4$ & $ 22.2$ & $ 98.0$ & $29.70\pm 0.16$ &       18  \\[0.5ex]
J22424884+1330532 & $ 9.63\pm0.05$\tablenotemark{v} & $ 8.63\pm0.02$ & $   73.7\pm  1.8$\tablenotemark{y} & $  -41.2\pm  2.0$\tablenotemark{y} & K5Ve* & $-11.76$ & $ 1.5$\tablenotemark{oo} &\ldots  & \ldots  & $ -14.9\pm 1.5$\tablenotemark{oo} & $ -14.4\pm  1.1$ & \ldots  & $  51\pm  2$ & $ 37.6$ & $ 94.4$ &\nodata &       11  \\[0.5ex]
J23301341-2023271 & $ 9.02\pm0.06$\tablenotemark{n} & $ 7.20\pm0.02$ & $  314.5\pm  7.2$\tablenotemark{y} & $ -208.1\pm  6.1$\tablenotemark{y} & M3V & $-11.44$ & $ 3.3$ & $   0$\tablenotemark{m} & $   3.9\pm 1.2$\tablenotemark{} & $  -5.7\pm 0.8$\tablenotemark{m} & $  -2.9\pm  1.0$ & $  16.2\pm  0.9$\tablenotemark{} & $  13\pm  1$ & $  0.1$\,\tablenotemark{l} & $ 91.3$\,\tablenotemark{l} & $28.90\pm 0.13$ &       18  \\[0.5ex]
\cutinhead{Carina Association}
J04082685-7844471 & $10.31\pm0.05$ & $ 9.28\pm0.02$ & $   55.7\pm  2.3$ & $   42.8\pm  1.4$ & M0V & $-12.13$ & $ 2.7$ &\ldots  & $  12.8\pm 2.6$\tablenotemark{zz} & $  16.4\pm 0.4$\tablenotemark{zz} & $  17.0\pm  0.5$ & \ldots  & $  53\pm  2$ & $ 70.8$ & $ 96.3$ & $29.41\pm 0.16$ &       18  \\[0.5ex]
J06112997-7213388 & $11.00\pm0.05$ & $ 9.55\pm0.02$ & $   23.4\pm  1.6$ & $   60.8\pm  1.6$ & M4V+M5V & $-12.33$ & $ 9.0$ &\ldots  & $  36.0\pm 4.0$\tablenotemark{zz} & $  18.2\pm 2.0$\tablenotemark{zz} & $  19.9\pm  0.5$ & \ldots  & $  48\pm  2$ & $ 98.7$\,\tablenotemark{l} & $ 99.1$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J06234024-7504327 & $11.23\pm0.05$ & $ 9.88\pm0.03$ & $   13.9\pm  1.8$ & $   47.2\pm  1.8$ & M3.5+M5 & $-11.94$ & $ 8.0$ &\ldots  & $  12.6\pm 2.8$\tablenotemark{zz} & $  19.2\pm 0.4$\tablenotemark{zz} & $  19.1\pm  0.5$ & \ldots  & $  61\pm  3$ & $ 98.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J07523324-6436308 & $10.70\pm0.06$ & $ 9.70\pm0.03$ & $   -5.9\pm  1.5$ & $   27.8\pm  1.5$ & K7V(vb) & $-12.49$ & $ 2.1$ &\ldots  & $  10.7\pm 3.6$\tablenotemark{zz} & $  21.1\pm 0.4$\tablenotemark{zz} & $  21.7\pm  0.5$ & \ldots  & $  88\pm  5$ & $ 99.4$ & $ 99.9$ &\nodata &       18  \\[0.5ex]
J07540718-6320149 & $11.66\pm0.06$ & $10.33\pm0.03$ & $  -10.8\pm  2.4$ & $   30.0\pm  2.4$ & M3V & $-12.23$ & $ 8.5$ &\ldots  & $  15.1\pm 2.6$\tablenotemark{zz} & $  23.1\pm 0.4$\tablenotemark{zz} & $  21.9\pm  0.5$ & \ldots  & $  80\pm  5$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.66\pm 0.20$ &       18  \\[0.5ex]
J09032434-6348330 & $10.77\pm0.06$ & $ 9.57\pm0.03$ & $  -34.5\pm  1.4$ & $   35.4\pm  1.4$ & M0.5V(vb) & $-12.09$ & $ 2.9$ &\ldots  & $  10.7\pm 3.5$\tablenotemark{zz} & $  20.7\pm 0.4$\tablenotemark{zz} & $  20.8\pm  0.6$ & \ldots  & $  66\pm  3$ & $ 76.0$ & $ 93.4$ &\nodata &       18  \\[0.5ex]
J10140807-7636327 & $11.34\pm0.06$ & $ 9.75\pm0.02$ & $  -47.2\pm  1.7$ & $   30.6\pm  3.6$ & M4V+M5V & $-12.17$ & $11.0$ &\ldots  & $  27.3\pm 3.5$\tablenotemark{zz} & $  14.7\pm 1.5$\tablenotemark{zz} & $  17.1\pm  0.6$ & \ldots  & $  68\pm  3$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
\cutinhead{Argus Association}
J00503319+2449009 & $ 9.42\pm0.00$\tablenotemark{s} & $ 7.95\pm0.02$ & $  223.7\pm  2.3$\tablenotemark{y} & $  -40.9\pm  2.3$\tablenotemark{y} & M3.5+M4.5 & $-11.49$ & $ 5.8$ &\ldots  & \ldots  & $   6.0\pm 1.1$\tablenotemark{jj} & $   4.0\pm  1.5$ & $  11.8\pm  0.7$\tablenotemark{} & $  22\pm  1$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J03033668-2535329 & $ 9.29\pm0.04$\tablenotemark{n} & $ 8.00\pm0.02$ & $  213.2\pm  1.9$\tablenotemark{y} & $   94.5\pm  1.8$\tablenotemark{y} & M0.0+M6.0 & $-12.03$ & $ 0.4$ & $   0$\tablenotemark{m} & \ldots  & $  20.1\pm 0.8$\tablenotemark{m} & $  16.1\pm  0.9$ & $  38.6\pm  3.8$\tablenotemark{} & $  18\pm  1$ & $ 99.9$ & $ 92.5$ &\nodata &       18  \\[0.5ex]
J04464970-6034109 & $ 9.82\pm0.05$ & $ 8.55\pm0.02$ & $   56.8\pm  1.4$ & $  109.5\pm  1.4$ & M1.5V & $-12.00$ & $ 5.3$ &\ldots  & $  55.5\pm 7.9$\tablenotemark{zz} & $  15.5\pm 3.5$\tablenotemark{zz} & $  12.1\pm  1.6$ & \ldots  & $  37\pm  2$ & $ 91.2$ & $ 91.1$ & $29.23\pm 0.17$ &       18  \\[0.5ex]
J05090356-4209199 & $11.01\pm0.06$ & $ 9.58\pm0.02$ & $   27.9\pm  1.7$ & $   58.8\pm  2.2$ & M3.5V & $-12.16$ & $ 8.2$ &\ldots  & $  29.2\pm 2.7$\tablenotemark{zz} & $  16.8\pm 1.7$\tablenotemark{zz} & $  18.5\pm  1.5$ & \ldots  & $  51\pm  4$ & $ 65.8$\,\tablenotemark{l} & $ 89.5$\,\tablenotemark{l} & $29.35\pm 0.19$ &       18  \\[0.5ex]
J06134539-2352077 & $10.16\pm0.06$ & $ 8.37\pm0.03$ & $  -28.0\pm  3.9$ & $  105.3\pm  1.3$ & M3.5+M5 & $-11.39$ & $ 6.1$ &\ldots  & $   8.9\pm 3.1$\tablenotemark{zz} & $  22.9\pm 0.2$\tablenotemark{zz} & $  23.4\pm  1.7$ & \ldots  & $  16\pm  2$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J09423823-6229028 & $11.82\pm0.05$ & $10.21\pm0.03$ & $ -150.3\pm  3.2$ & $   79.5\pm  5.3$ & M3.5+M3.5 & $-12.20$ & $ 3.7$ &\ldots  & $<   4.1$\tablenotemark{zz} & $  11.7\pm 0.2$\tablenotemark{zz} & $   7.4\pm  1.9$ & \ldots  & $  30\pm  1$ & $ 98.4$ & $ 98.9$ &\nodata &       18  \\[0.5ex]
J09445422-1220544 & $10.39\pm0.00$\tablenotemark{t} & $ 8.50\pm0.02$ & $ -328.8\pm  4.6$\tablenotemark{y} & $   33.3\pm  4.6$\tablenotemark{y} & M5V & $-11.67$ & $15.3$ &\ldots  & $  36.0\pm 2.8$\tablenotemark{zz} & $  13.5\pm 0.4$\tablenotemark{zz} & $  14.5\pm  1.7$ & \ldots  & $  12\pm  1$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $28.63\pm 0.14$ &       18  \\[0.5ex]
J10252563-4918389 & $10.52\pm0.06$ & $ 9.12\pm0.04$ & $ -182.1\pm  6.7$ & $   54.5\pm  6.4$ & M4V & $-12.05$ & $ 8.3$ &\ldots  & $   6.4\pm 2.4$\tablenotemark{zz} & $   1.7\pm 0.2$\tablenotemark{zz} & $   7.5\pm  1.9$ & \ldots  & $  27\pm  1$ & $ 99.9$ & $ 99.4$ & $28.89\pm 0.19$ &       18  \\[0.5ex]
J12092998-7505400 & $11.29\pm0.05$ & $ 9.91\pm0.02$ & $  -65.3\pm  2.5$ & $   -0.6\pm  2.5$ & M3V & $-12.41$ & $ 7.5$ &\ldots  & $<   8.3$\tablenotemark{zz} & $   1.9\pm 0.5$\tablenotemark{zz} & $   0.5\pm  1.8$ & \ldots  & $  77\pm  5$ & $ 95.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.44\pm 0.26$ &       18  \\[0.5ex]
J12170465-5743558 & $ 9.69\pm0.06$ & $ 8.71\pm0.02$ & $  -92.7\pm  1.3$\tablenotemark{y} & $  -12.3\pm  1.3$\tablenotemark{y} & K7V & $-11.63$ & $ 1.4$ & $ 160$\tablenotemark{m} & $  24.5\pm 2.5$\tablenotemark{} & $  -1.6\pm 0.8$\tablenotemark{m} & $  -0.1\pm  1.8$ & \ldots  & $  54\pm  3$ & $ 86.5$ & $ 98.0$ & $29.93\pm 0.13$ &       18  \\[0.5ex]
J15553178+3512028 & $10.66\pm0.00$\tablenotemark{r} & $ 8.93\pm0.02$ & $ -226.0\pm  3.0$\tablenotemark{y} & $  156.0\pm  2.0$\tablenotemark{y} & M4+M7 & $-11.87$ & $ 8.1$ &\ldots  & \ldots  & $ -15.5\pm 0.7$\tablenotemark{uu} & $ -17.6\pm  1.2$ & \ldots  & $  13\pm  1$ & $ 99.9$ & $ 99.9$ &\nodata &       18  \\[0.5ex]
J18450097-1409053 & $10.25\pm0.06$ & $ 8.47\pm0.04$ & $   46.0\pm  6.0$\tablenotemark{y} & $  -84.0\pm 13.0$\tablenotemark{y} & M5V(vb) & $-11.74$ & $ 8.8$ &\ldots  & $  14.4\pm 2.1$\tablenotemark{zz} & $ -23.0\pm 0.3$\tablenotemark{zz} & $ -24.1\pm  1.4$ & \ldots  & $  16\pm  2$ & $ 88.2$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J19224278-0515536 & $11.36\pm0.06$ & $ 9.92\pm0.02$ & $   30.9\pm  5.2$ & $  -15.6\pm  5.2$ & K5V & $-12.10$ & $-1.0$ &\ldots  & $   9.4\pm 0.9$\tablenotemark{zz} & $ -26.3\pm 0.2$\tablenotemark{zz} & $ -23.8\pm  1.5$ & \ldots  & $  45\pm  6$ & $ 99.0$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.30\pm 0.26$ &       18  \\[0.5ex]
J19312434-2134226 & $10.04\pm0.06$ & $ 8.69\pm0.02$ & $   63.0\pm  1.6$ & $ -110.1\pm  1.6$ & M2.5V & $-11.97$ & $ 8.9$ &\ldots  & $  30.3\pm 3.1$\tablenotemark{zz} & $ -25.6\pm 1.5$\tablenotemark{mm} & $ -21.8\pm  1.3$ & $  26.0\pm  2.0$\tablenotemark{uu} & $  25\pm  2$ & $  1.3$ & $ 96.8$ & $28.91\pm 0.20$ &       18  \\[0.5ex]
J20163382-0711456 & $ 9.76\pm0.07$ & $ 8.59\pm0.03$ & $   84.6\pm  8.1$ & $   -0.6\pm 23.6$ & M0V+M2V & $-12.35$ & $ 1.7$ &\ldots  & $   5.7\pm 1.2$\tablenotemark{zz} & $ -23.0\pm 0.2$\tablenotemark{zz} & $ -21.2\pm  1.5$ & \ldots  & $  33\pm  3$ & $ 96.0$ & $ 99.9$ &\nodata &       18  \\[0.5ex]
J22332264-0936537 & $10.08\pm0.06$ & $ 8.53\pm0.02$ & $  148.0\pm  1.8$ & $    4.9\pm  1.3$ & M3+M3 & $-11.61$ & $ 6.1$ &\ldots  & \ldots  & $  -4.4\pm 1.4$\tablenotemark{uu} & $  -9.9\pm  1.1$ & \ldots  & $  32\pm  1$ & $ 99.9$\,\tablenotemark{l} & $ 94.1$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J23205766-0147373 & $10.87\pm0.00$\tablenotemark{t} & $ 9.35\pm0.02$ & $  171.9\pm  4.3$\tablenotemark{y} & $   27.9\pm  4.3$\tablenotemark{y} & M4+M4 & $-12.13$ & $ 6.7$ &\ldots  & \ldots  & $  -7.2\pm 0.4$\tablenotemark{uu} & $  -5.1\pm  1.1$ & $  41.0\pm  2.7$\tablenotemark{uu} & $  29\pm  1$ & $ 95.1$\,\tablenotemark{l} & $ 97.7$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J23532520-7056410 & $10.34\pm0.05$ & $ 8.68\pm0.02$ & $  306.7\pm  8.8$\tablenotemark{aa} & $   46.3\pm  8.8$\tablenotemark{aa} & M3.5V & $-12.22$ & $ 4.8$ &\ldots  & \ldots  & $   0.6\pm 2.4$\tablenotemark{kk} & $   0.0\pm  1.3$ & \ldots  & $  17\pm  1$ & $ 96.4$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $28.32\pm 0.17$ &       18  \\[0.5ex]
\cutinhead{AB Doradus moving group}
J00340843+2523498 & $ 9.40\pm0.06$\tablenotemark{v} & $ 8.48\pm0.03$ & $   83.4\pm  1.6$ & $  -98.2\pm  1.4$ & K7Ve* & $-11.90$ & $ 2.1$\tablenotemark{oo} &\ldots  & $  11.1\pm 1.2$\tablenotemark{zz} & $  -8.9\pm 0.3$\tablenotemark{mm} & $  -8.0\pm  1.7$ & \ldots  & $  49\pm  2$ & $ 99.4$ & $ 99.9$ &\nodata &       11  \\[0.5ex]
J01034210+4051158 & $10.50\pm0.00$\tablenotemark{u} & $ 9.37\pm0.04$ & $  118.6\pm  4.0$\tablenotemark{y} & $ -162.3\pm  4.0$\tablenotemark{y} & M2.6+M3.8 & $-11.50$ & $ 1.9$ &\ldots  & \ldots  & $ -10.9\pm 0.4$\tablenotemark{uu} & $ -11.5\pm  1.5$ & $  29.9\pm  2.0$\tablenotemark{uu} & $  33\pm  1$ & $ 74.0$ & $ 97.0$ &\nodata &    14,16  \\[0.5ex]
J01123504+1703557 & $11.65\pm0.13$\tablenotemark{v} & $10.21\pm0.02$ & $   92.0\pm  1.0$\tablenotemark{y} & $  -98.0\pm  1.0$\tablenotemark{y} & M3V & $-12.31$ & $ 5.7$ &\ldots  & $  23.7\pm 2.2$\tablenotemark{zz} & $  -1.5\pm 0.5$\tablenotemark{zz} & $  -1.5\pm  1.8$ & \ldots  & $  48\pm  2$ & $ 97.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.13\pm 0.23$ &       18  \\[0.5ex]
J01225093-2439505 & $11.48\pm0.06$ & $10.08\pm0.03$ & $  120.1\pm  2.6$ & $ -121.5\pm  1.7$ & M3.5V & $-12.46$ & $ 9.7$ &\ldots  & $  14.2\pm 3.2$\tablenotemark{zz} & $  11.2\pm 0.3$\tablenotemark{mm} & $  15.6\pm  2.1$ & \ldots  & $  33\pm  1$ & $ 99.9$ & $ 99.9$ & $28.67\pm 0.23$ &       18  \\[0.5ex]
J01372322+2657119 & $ 9.33\pm0.09$\tablenotemark{v} & $ 8.43\pm0.02$ & $  116.7\pm  1.1$\tablenotemark{y} & $ -129.2\pm  0.7$\tablenotemark{y} & K5Ve & $-11.70$ &\ldots  &\ldots  & \ldots  & $  -5.9\pm 3.0$\tablenotemark{oo} & $  -3.6\pm  1.6$ & \ldots  & $  37\pm  1$ & $ 99.9$ & $ 99.9$ & $29.53\pm 0.13$ &       11  \\[0.5ex]
J01484087-4830519 & $10.42\pm0.06$ & $ 9.19\pm0.03$ & $  111.2\pm  1.2$ & $  -51.0\pm  1.2$ & M1.5V & $-11.96$ & $ 3.1$ &\ldots  & $<   4.2$\tablenotemark{zz} & $  21.5\pm 0.2$\tablenotemark{zz} & $  23.1\pm  2.0$ & \ldots  & $  36\pm  2$ & $ 20.7$ & $ 99.9$ & $29.24\pm 0.17$ &       18  \\[0.5ex]
J02070786-1810077 & $12.58\pm0.05$\tablenotemark{v} & $10.70\pm0.02$ & $  100.0\pm  2.0$\tablenotemark{y} & $ -100.0\pm  2.0$\tablenotemark{y} & M4V & $-12.33$ & $14.3$ &\ldots  & $  47.2\pm13.1$\tablenotemark{zz} & $  19.1\pm 3.7$\tablenotemark{zz} & $  17.0\pm  2.1$ & \ldots  & $  38\pm  2$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $28.92\pm 0.25$ &       18  \\[0.5ex]
J04141730-0906544 & $11.09\pm0.05$ & $ 9.63\pm0.02$ & $   96.0\pm  6.0$\tablenotemark{y} & $ -138.0\pm  3.0$\tablenotemark{y} & M3.5V & $-11.80$ & $ 6.1$ & $  78$\tablenotemark{hh} & \ldots  & $  23.4\pm 0.3$\tablenotemark{uu} & $  21.9\pm  1.7$ & $  23.8\pm  1.4$\tablenotemark{uu} & $  28\pm  2$ & $ 99.3$ & $ 99.9$ & $29.20\pm 0.16$ &       16  \\[0.5ex]
J04363294-7851021 & $12.53\pm0.05$ & $10.98\pm0.02$ & $   32.8\pm  2.8$ & $   47.4\pm  2.7$ & M4V & $-12.19$ & $14.1$ &\ldots  & $  16.2\pm 3.0$\tablenotemark{zz} & $  26.5\pm 0.3$\tablenotemark{zz} & $  26.5\pm  1.6$ & \ldots  & $  56\pm  5$ & $ 81.8$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $29.39\pm 0.21$ &       18  \\[0.5ex]
J04522441-1649219 & $ 9.10\pm0.00$\tablenotemark{t} & $ 7.74\pm0.02$ & $  123.4\pm  3.4$\tablenotemark{y} & $ -210.6\pm  3.5$\tablenotemark{y} & M3Ve* & $-11.51$ & $ 6.3$ & $  20$\tablenotemark{ii} & \ldots  & $  26.7\pm 1.5$\tablenotemark{oo} & $  25.8\pm  1.6$ & $  16.3\pm  0.4$\tablenotemark{uu} & $  16\pm  1$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &  7,11,16  \\[0.5ex]
J04554034-1917553 & $10.91\pm0.05$ & $ 9.78\pm0.02$ & $   21.8\pm  1.6$ & $  -66.1\pm  1.6$ & M0.5V & $-12.20$ & $ 4.4$ &\ldots  & $  77.3\pm 8.6$\tablenotemark{zz} & $  22.2\pm 3.7$\tablenotemark{zz} & $  26.5\pm  1.6$ & \ldots  & $  49\pm  4$ & $ 98.3$ & $ 99.3$ & $29.27\pm 0.21$ &       18  \\[0.5ex]
J04571728-0621564 & $10.55\pm0.05$ & $ 9.51\pm0.02$ & $   18.0\pm  2.0$\tablenotemark{y} & $  -92.0\pm  5.0$\tablenotemark{y} & M0.5V & $-12.33$ & $ 3.1$ &\ldots  & $  11.3\pm 1.4$\tablenotemark{zz} & $  23.4\pm 0.3$\tablenotemark{zz} & $  22.5\pm  1.6$ & \ldots  & $  49\pm  3$ & $ 96.4$ & $ 99.9$ & $29.13\pm 0.25$ &       18  \\[0.5ex]
J05240991-4223054 & $11.74\pm0.06$ & $10.58\pm0.02$ & $    4.9\pm  1.9$ & $  -13.3\pm  2.5$ & M0.5V & $-12.34$ & $ 2.8$ &\ldots  & $  10.8\pm 2.5$\tablenotemark{zz} & $  33.4\pm 0.6$\tablenotemark{zz} & $  30.9\pm  1.6$ & \ldots  & $  52\pm  9$ & $ 89.0$ & $ 97.9$ & $29.18\pm 0.30$ &       18  \\[0.5ex]
J05254166-0909123 & $ 9.91\pm0.00$\tablenotemark{t} & $ 8.45\pm0.03$ & $   39.9\pm  4.6$\tablenotemark{y} & $ -189.7\pm  4.6$\tablenotemark{y} & M3.5+M4 & $-11.82$ & $ 3.3$ &\ldots  & $   8.4\pm 2.5$\tablenotemark{zz} & $  26.3\pm 0.3$\tablenotemark{mm} & $  24.1\pm  1.5$ & $  20.7\pm  2.2$\tablenotemark{uu} & $  21\pm  1$ & $ 99.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &    18,16  \\[0.5ex]
J05301858-5358483 & $ 9.72\pm0.06$ & $ 7.91\pm0.02$ & $  207.5\pm  9.0$\tablenotemark{y} & $  387.1\pm  9.0$\tablenotemark{y} & M3+M6+M4 & $-11.68$ & $ 3.9$ &\ldots  & $  10.2\pm 3.4$\tablenotemark{zz} & $  31.3\pm 0.2$\tablenotemark{zz} & $  31.0\pm  1.6$ & \ldots  & $   3\pm  1$ & $  7.0$ & $ 97.7$ &\nodata &       18  \\[0.5ex]
J05531299-4505119 & $ 9.67\pm0.00$\tablenotemark{m} & $ 8.60\pm0.03$ & $   32.8\pm  1.4$\tablenotemark{y} & $   -4.9\pm  1.4$\tablenotemark{y} & M0.5V & $-11.94$ & $ 1.4$ & $ 140$\tablenotemark{m} & $   8.1\pm 1.2$\tablenotemark{} & $  31.7\pm 0.8$\tablenotemark{m} & $  31.3\pm  1.6$ & \ldots  & $  34\pm  4$ & $ 98.7$ & $ 99.9$ & $29.22\pm 0.22$ &       18  \\[0.5ex]
J08471906-5717547 & $11.03\pm0.05$\tablenotemark{v} & $ 9.41\pm0.02$ & $ -123.2\pm  1.2$ & $   14.9\pm  1.3$ & M4V & $-11.88$ & $10.1$ &\ldots  & $  10.3\pm 2.8$\tablenotemark{zz} & $  30.2\pm 0.2$\tablenotemark{zz} & $  28.4\pm  1.4$ & \ldots  & $  22\pm  2$ & $ 93.6$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $28.90\pm 0.20$ &       18  \\[0.5ex]
J11254754-4410267 & $11.91\pm0.05$ & $10.34\pm0.03$ & $  -84.5\pm  2.7$ & $  -57.7\pm  7.7$ & M4+M4.5 & $-11.74$ & $10.7$ & $ >  30$\tablenotemark{xx} & $  21.4\pm 2.9$\tablenotemark{zz} & $  20.7\pm 1.0$\tablenotemark{mm} & $  19.2\pm  1.4$ & \ldots  & $  48\pm  3$ & $ 79.7$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       13  \\[0.5ex]
J12383713-2703348 & $10.07\pm0.05$ & $ 8.73\pm0.04$ & $ -172.0\pm  3.0$\tablenotemark{y} & $ -188.0\pm  6.0$\tablenotemark{y} & M2.5V & $-12.06$ & $ 3.1$ &\ldots  & $<   3.6$\tablenotemark{zz} & $   9.9\pm 0.2$\tablenotemark{zz} & $   8.3\pm  1.7$ & \ldots  & $  25\pm  1$ & $ 99.2$ & $ 99.9$ & $28.81\pm 0.19$ &       18  \\[0.5ex]
J15244849-4929473 & $ 9.45\pm0.06$ & $ 8.16\pm0.03$ & $ -121.1\pm  3.0$\tablenotemark{y} & $ -238.9\pm  2.7$\tablenotemark{y} & M2V(sb1) & $-12.49$ & $ 0.5$ &\ldots  & $<   3.1$\tablenotemark{zz} & $  10.3\pm 0.2$\tablenotemark{zz} & $   7.4\pm  1.3$ & \ldots  & $  23\pm  1$ & $ 95.9$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       18  \\[0.5ex]
J16074132-1103073 & $11.29\pm0.06$ & $ 9.82\pm0.02$ & $  -64.0\pm  4.0$\tablenotemark{y} & $ -148.0\pm  5.0$\tablenotemark{y} & M4V & $-12.45$ & $ 7.1$ &\ldots  & $  24.4\pm 8.0$\tablenotemark{zz} & $  -8.5\pm 1.2$\tablenotemark{zz} & $ -13.4\pm  1.6$ & \ldots  & $  36\pm  2$ & $ 98.3$\,\tablenotemark{l} & $ 97.5$\,\tablenotemark{l} & $28.76\pm 0.25$ &       18  \\[0.5ex]
J20395460+0620118 & $ 8.84\pm0.06$\tablenotemark{v} & $ 7.92\pm0.02$ & $   90.0\pm  1.1$ & $  -97.8\pm  1.7$ & K7Ve & $-12.36$ &\ldots  &\ldots  & \ldots  & $ -20.6\pm 1.5$\tablenotemark{oo} & $ -19.3\pm  1.5$ & \ldots  & $  39\pm  2$ & $ 80.0$ & $ 97.5$ & $28.91\pm 0.21$ &       11  \\[0.5ex]
J20465795-0259320 & $10.15\pm0.05$ & $ 9.12\pm0.03$ & $   59.1\pm  2.4$ & $ -108.4\pm  2.4$ & M0V & $-12.22$ & $ 1.6$ &\ldots  & $   9.6\pm 1.3$\tablenotemark{zz} & $ -14.2\pm 0.3$\tablenotemark{zz} & $ -15.2\pm  1.5$ & \ldots  & $  46\pm  2$ & $ 99.3$ & $ 99.9$ & $29.19\pm 0.24$ &       18  \\[0.5ex]
J21130526-1729126 & $ 9.22\pm0.00$\tablenotemark{m} & $ 8.35\pm0.03$ & $   74.4\pm  0.8$ & $ -145.1\pm  0.8$ & K6Ve & $-12.07$ & $ 0.1$\tablenotemark{m} & $  20$\tablenotemark{m} & $   7.9\pm 1.2$\tablenotemark{} & $  -7.4\pm 0.8$\tablenotemark{m} & $  -7.2\pm  1.7$ & \ldots  & $  39\pm  1$ & $ 99.9$ & $ 99.9$ & $29.21\pm 0.16$ &        7  \\[0.5ex]
J21464282-8543046 & $10.43\pm0.05$ & $ 8.84\pm0.02$ & $  184.0\pm  5.0$\tablenotemark{y} & $ -212.0\pm 32.0$\tablenotemark{y} & M3.5V & $-11.67$ & $12.7$ &\ldots  & $  19.4\pm 2.8$\tablenotemark{zz} & $  23.5\pm 0.7$\tablenotemark{zz} & $  22.2\pm  1.6$ & \ldots  & $  18\pm  1$ & $ 55.6$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} & $28.93\pm 0.16$ &       18  \\[0.5ex]
J21471964-4803166 & $12.29\pm0.06$ & $10.73\pm0.02$ & $   50.4\pm  3.2$ & $  -72.9\pm  2.5$ & M4V & $-12.41$ & $ 6.4$ &\ldots  & $  42.1\pm 4.4$\tablenotemark{zz} & $  10.4\pm 2.9$\tablenotemark{zz} & $   8.9\pm  1.8$ & \ldots  & $  67\pm  3$ & $  1.4$\,\tablenotemark{l} & $ 98.2$\,\tablenotemark{l} & $29.33\pm 0.23$ &       18  \\[0.5ex]
J23320018-3917368 & $10.28\pm0.06$ & $ 8.90\pm0.03$ & $  189.5\pm  4.2$ & $ -183.7\pm  7.9$ & M3V & $-11.63$ & $ 5.7$ &\ldots  & $   6.0\pm 1.6$\tablenotemark{zz} & $  11.1\pm 0.2$\tablenotemark{zz} & $  11.9\pm  2.1$ & \ldots  & $  23\pm  1$ & $ 99.9$ & $ 99.9$ & $29.18\pm 0.18$ &       18  \\[0.5ex]
J23513366+3127229 & $11.22\pm0.05$\tablenotemark{v} & $ 9.82\pm0.02$ & $  108.0\pm  1.0$\tablenotemark{y} & $  -84.0\pm  1.0$\tablenotemark{y} & M2V+L0 & $-12.18$ & $ 3.2$ & $  78$\tablenotemark{hh} & $  12.9\pm 1.3$\tablenotemark{zz} & $ -13.6\pm 0.3$\tablenotemark{mm} & $ -13.7\pm  1.6$ & \ldots  & $  42\pm  2$ & $ 99.4$\,\tablenotemark{l} & $ 99.9$\,\tablenotemark{l} &\nodata &       15  \\[0.5ex]
\cutinhead{Ambiguous candidate members}
J00281434-3227556 & $11.86\pm0.06$\tablenotemark{o} & $10.12\pm0.02$ & $  108.0\pm  3.8$ & $  -42.6\pm  2.1$ & M5V(vb) & $-12.30$ & $10.6$ &\ldots  & $  56.5\pm 7.6$\tablenotemark{zz} & $   4.6\pm 3.4$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J01351393-0712517 & $10.53\pm0.08$ & $ 8.96\pm0.02$ & $   96.0\pm  3.0$\tablenotemark{y} & $  -50.0\pm  4.0$\tablenotemark{y} & M4V(sb2) & $-11.92$ & $15.3$ & $ >  23$\tablenotemark{cc} & $  51.1\pm 4.8$\tablenotemark{zz} & $   6.8\pm 0.8$\tablenotemark{mm} & \ldots   & $  37.9\pm  2.4$\tablenotemark{uu} & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J02175601+1225266 & $11.61\pm0.08$\tablenotemark{v} & $ 9.96\pm0.02$ & $   50.0\pm  6.0$\tablenotemark{y} & $  -42.0\pm  4.0$\tablenotemark{y} & M3.5V & $-12.12$ & $ 7.0$ & $ >  22$\tablenotemark{cc} & \ldots  & $   7.0\pm 1.3$\tablenotemark{cc} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J02365171-5203036 & $ 9.78\pm0.00$\tablenotemark{m} & $ 8.42\pm0.02$ & $  102.6\pm  0.8$ & $    0.8\pm  0.8$ & M2Ve & $-11.57$ & $ 5.8$ & $ 380$\tablenotemark{m} & $  37.1\pm 3.6$\tablenotemark{nn} & $  16.0\pm 0.1$\tablenotemark{mm} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &        5  \\[0.5ex]
J02485260-3404246 & $10.99\pm0.09$\tablenotemark{v} & $ 9.31\pm0.03$ & $   89.0\pm  1.4$ & $  -23.8\pm  1.4$ & M4V(sb1) & $-11.96$ & $ 9.6$ &\ldots  & $   7.0\pm 2.4$\tablenotemark{zz} & $  14.6\pm 0.3$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J02505959-3409050 & $12.18\pm0.15$\tablenotemark{v} & $10.48\pm0.03$ & $   85.8\pm  1.8$ & $  -21.0\pm  1.8$ & M4V & $-12.40$ & $10.1$ &\ldots  & $  52.6\pm 5.8$\tablenotemark{zz} & $  12.0\pm 3.5$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J02564708-6343027 & $11.32\pm0.06$ & $ 9.86\pm0.03$ & $   67.4\pm  1.7$ & $    8.8\pm  3.8$ & M4V & $-12.26$ & $ 9.4$ &\ldots  & $  51.5\pm 7.8$\tablenotemark{zz} & $  18.5\pm 3.4$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J05392505-4245211 & $10.72\pm0.06$ & $ 9.45\pm0.02$ & $   40.6\pm  1.2$ & $   15.9\pm  3.0$ & M2V & $-11.91$ & $ 3.5$ &\ldots  & $<   4.2$\tablenotemark{zz} & $  21.9\pm 0.2$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J06434532-6424396 & $10.67\pm0.09$ & $ 9.29\pm0.02$ & $    2.3\pm  2.4$ & $   54.5\pm  2.4$ & M4+M3+M5 & $-11.97$ & $ 6.3$ &\ldots  & $  14.1\pm 2.6$\tablenotemark{zz} & $  20.2\pm 0.4$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J08412528-5736021 & $10.94\pm0.05$ & $ 9.58\pm0.03$ & $  -20.7\pm  3.7$ & $   26.5\pm  2.0$ & M3V+M3V & $-11.95$ & $ 9.4$ &\ldots  & $<   5.6$\tablenotemark{zz} & $  21.4\pm 0.2$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J09315840-6209258 & $11.42\pm0.06$ & $ 9.95\pm0.02$ & $  -38.4\pm  4.2$ & $   18.6\pm  2.8$ & M3.5V & $-11.96$ & $ 9.1$ &\ldots  & $  20.4\pm 2.8$\tablenotemark{zz} & $  18.8\pm 0.8$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J10252092-4241539 & $10.64\pm0.06$ & $ 9.50\pm0.03$ & $  -46.8\pm  1.2$ & $   -2.2\pm  1.2$ & M1V & $-12.08$ & $ 4.1$ & $ 490$\tablenotemark{xx} & $  11.5\pm 3.2$\tablenotemark{zz} & $  17.6\pm 0.5$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       13  \\[0.5ex]
J10423011-3340162 & $ 9.21\pm0.00$\tablenotemark{m} & $ 7.79\pm0.02$ & $ -122.2\pm  2.2$\tablenotemark{y} & $  -29.3\pm  2.2$\tablenotemark{y} & M2Ve & $-11.59$ & $ 6.5$ & $ 530$\tablenotemark{m} & $   4.4\pm 1.2$\tablenotemark{} & $  11.4\pm 0.8$\tablenotemark{m} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &        2  \\[0.5ex]
J11091606-7352465 & $11.22\pm0.06$ & $ 9.86\pm0.03$ & $  -53.3\pm  1.9$ & $   10.3\pm  1.9$ & M3V & $-12.10$ & $ 6.2$ &\ldots  & $  45.0\pm 4.7$\tablenotemark{zz} & $  13.9\pm 2.4$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J13412668-4341522 & $12.41\pm0.06$ & $10.75\pm0.02$ & $ -107.0\pm  3.0$ & $  -60.8\pm  3.0$ & M3.5V & $-12.31$ & $ 8.4$ &\ldots  & $<  13.1$\tablenotemark{zz} & $   3.1\pm 0.2$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
J14252913-4113323 & $10.06\pm0.11$\tablenotemark{vv} & $ 8.55\pm0.03$ & $  -46.8\pm  2.1$\tablenotemark{v} & $  -49.2\pm  1.7$\tablenotemark{v} & M2.5Ve* & \ldots  & $ 7.0$\tablenotemark{vv} &\ldots  & $  93.3\pm 6.9$\tablenotemark{zz} & $  -2.0\pm 1.6$\tablenotemark{zz} & \ldots   & $  66.9\pm  4.3$\tablenotemark{vv} & \ldots   & \nodata  & \nodata  &\nodata &       17  \\[0.5ex]
J18141047-3247344 & $ 9.16\pm0.07$ & $ 8.07\pm0.02$ & $    3.3\pm  1.7$ & $  -52.0\pm  1.3$ & K6Ve(sb2) & $-11.66$ & $60.0$\tablenotemark{gg} & $ 440$\tablenotemark{ii} & $ 117.2\pm 4.6$\tablenotemark{zz} & $ -13.3\pm 7.7$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &        6  \\[0.5ex]
J23314492-0244395 & $11.24\pm0.07$\tablenotemark{o} & $ 9.51\pm0.02$ & $   90.0\pm  2.0$\tablenotemark{y} & $  -60.0\pm  1.0$\tablenotemark{y} & M4.5V & $-11.95$ & $19.0$ &\ldots  & $<   5.4$\tablenotemark{zz} & $  -5.0\pm 0.3$\tablenotemark{zz} & \ldots   & \ldots  & \ldots   & \nodata  & \nodata  &\nodata &       18  \\[0.5ex]
\enddata
\tablenotetext{a}{$I_{c}$ magnitude from $DENIS$ catalog \citep{1997epchtein}, unless stated otherwise.}
\tablenotetext{b}{Proper motion from $UCAC3$ catalog \citep{2009zacharias}, unless stated otherwise.}
\tablenotetext{c}{Spectral type with asterisk is for the whole unresolved system.}
\tablenotetext{d}{ROSAT X-ray flux calculated from \citet[see Section 5.4;][]{2006riaz} in erg s$^{-1}$ cm$^{-2}$. L$_{x}$ calculated from http://heasarc.gsfc.nasa.gov/W3Browse/all/rassdsstar.html.}
\tablenotetext{e}{H$\alpha$ EW from \citet{2006riaz}, unless stated otherwise.}
\tablenotetext{f}{Lithium EW from \citet{2008mentuch}, unless stated otherwise.}
\tablenotetext{g}{Projected rotational velocity from this work, unless stated otherwise.}
\tablenotetext{h}{Radial velocity measurement from \citet{2001montes}, unless stated otherwise.}
\tablenotetext{i}{Radial velocity and statistical distance derived by our analysis (see \citet{2013malo} Section~\ref{chap:cinq}).}
\tablenotetext{j}{Trigonometric distance from \citet{2007vanleeuwen}, unless stated otherwise.}
\tablenotetext{k}{P : Membership probability without considering the RV or parallax information and P$_{v}$ : Membership probability with considering the RV (see \citet{2013malo} Section~\ref{chap:cinq}).}
\tablenotetext{l}{Membership probability for which the binary hypothesis is higher.}
\tablerefs{(1) \citealp{1997kastner}; (2) \citealp{1999webb}; (3) \citealp{2000torres}; 
 (4) \citealp{2001tzuckerman}; (5) \citealp{2004zuckerman}; (6) \citealp{2006torres};
 (7) \citealp{2008torres}; (8) \citealp{2009lepine}; (9) \citealp{2009ortega};
 (10) \citealp{2010looper}; (11) \citealp{2010schlieder}; (12) \citealp{2011kiss}; (13) \citealp{2011rodriguez};
 (14) \citealp{2012schlieder} ; (15) \citealp{2012bowler} ; (16) \citealp{2012shkolnik}; (17) \citealp{2014riedel}; (18) this work.}
\tablecomments{(m) \citealp{2006torres}; (n) \citealp{2007vanleeuwen};
 (o) \citealp{2013malo}; (p) \citealp[magnitude without binary correction;][]{2006torres};
 (p) \citealp{2001czuckerman}; (q) \citealp{2003reid}; (r) \citealp{2002reid}; (s) \citealp{2010koen};
 (t) \citealp{2008casagrande}; (u) \citealp{2004reid}; (v) \citealp[UCAC4;][]{2013zacharias} ; (w) \citealp{2013moor};
 (x) \citealp{2013weiberger}; (y) \citealp[NOMAD;][]{2005zacharias}; (z) \citealp[PPMXL;][]{2010Roeser}; (aa) \citealp[PPMX;][]{2008roeser};
 (bb) \citealp{2010looper}; (cc) \citealp{2013binks}; (dd) \citealp{2005zickgraf}; (ee) \citealp{2011shkolnik};
 (ff) \citealp{2011kiss}; (gg) \citealp{1988herbig}; (hh) \citealp{2009shkolnik}; (ii) \citealp{2009dasilva};
 (jj) \citealp{2007kharchenko}; (kk) \citealp[RAVE;][]{2008zwitter}; (ll) \citealp{2002gizis}; (mm) See compilation in Table~\ref{tab:compilrv};
 (nn) See compilation in Table~\ref{tab:compilvsini}; (oo) \citealp{2010schlieder}; (pp) \citealp{2006jayawardhana}; (qq) \citealp{1996upgren};
 (rr) \citealp{1996hawley}; (ss) \citealp{2012schlieder}; (tt) \citealp{2012bowler}; (uu) \citealp{2012shkolnik};
 (vv) \citealp{2014riedel}; (ww) \citealp{2012bschlieder}; (xx) \citealp{2011rodriguez}; (yy) \citealp{2011wahhaj}; (zz) this work. }
\end{deluxetable}
\clearpage
\end{landscape}
\twocolumngrid

%Probabilities of candidate members
\clearpage
\onecolumngrid
\LongTables
\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lccclccclccclccclccclccclccclccc}
\tablewidth{640pt}
\tablecolumns{32}
\tablecaption{Membership probabilities of all candidates\tablenotemark{a} \label{tab:allcand}}
\tablehead{
\colhead{} & \multicolumn{3}{c}{$\beta$PMG} & \colhead{} & \multicolumn{3}{c}{TWA} & \colhead{} & \multicolumn{3}{c}{THA} & \colhead{} & \multicolumn{3}{c}{COL} &  & \multicolumn{3}{c}{CAR} & \colhead{} & \multicolumn{3}{c}{ARG} & \colhead{} & \multicolumn{3}{c}{ABDMG} & \colhead{} & \multicolumn{3}{c}{Field} \\
\cline{2-4}
\cline{6-8}
\cline{10-12}
\cline{14-16}
\cline{18-20}
\cline{22-24}
\cline{26-28}
\cline{30-32}
\colhead{Name} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$}
}
\startdata
J00172353-6645124 & $ 99.3$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.5$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J00275023-3233060 & $  1.8$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 94.6$\tablenotemark{b} & $  0.0$ & $  0.0$ & $ $ & $  3.6$\tablenotemark{b} & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $  0.2$ & $  0.0$ & $ $ & $  0.0$ & $  0.2$ & $  0.0$ \\[0.5ex]
J00275035-3233238 & $ 97.2$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  2.2$\tablenotemark{b} & $  0.0$ & $  0.0$ & $ $ & $  0.3$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $  0.0$ & $  0.0$ \\[0.5ex]
J00281434-3227556 & $ 81.1$ & $ 83.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 16.4$\tablenotemark{b} & $ 12.0$\tablenotemark{b} & \ldots  & $ $ & $  2.4$\tablenotemark{b} & $  4.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.1$ & \ldots  \\[0.5ex]
J00340843+2523498 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.4$ & $ 99.9$ & \ldots  & $ $ & $  0.6$ & $  0.1$ & \ldots  \\[0.5ex]
J00503319+2449009 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.3$ & $  0.1$ & $ 99.9$ \\[0.5ex]
J01034210+4051158 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 74.0$ & $ 97.0$ & $ 97.8$ & $ $ & $ 26.0$ & $  3.0$ & $  2.2$ \\[0.5ex]
J01123504+1703557 & $  1.7$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 97.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.4$ & $  0.0$ & \ldots  \\[0.5ex]
J01132817-3821024 & $ 16.7$ & $ 99.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 64.1$ & $  0.0$ & \ldots  & $ $ & $ 18.9$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.7$ & \ldots  \\[0.5ex]
J01220441-3337036 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.4$ & $ 99.9$ & \ldots  & $ $ & $  1.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J01225093-2439505 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.1$ & $  0.3$ & \ldots  \\[0.5ex]
J01351393-0712517 & $ 24.3$\tablenotemark{b} & $ 11.3$\tablenotemark{b} & $ 75.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  5.7$\tablenotemark{b} & $  0.0$ & $  0.0$ & $ $ & $ 70.0$\tablenotemark{b} & $ 88.7$\tablenotemark{b} & $ 24.1$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J01365516-0647379 & $ 28.3$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  1.3$ & $  0.0$ & $  0.0$ & $ $ & $ 70.3$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $  0.2$ & $  0.1$ \\[0.5ex]
J01372322+2657119 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.4$ & $  0.1$ & \ldots  \\[0.5ex]
J01484087-4830519 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 79.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 20.7$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J01521830-5950168 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 95.7$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.2$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J01535076-1459503 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.1$ & \ldots  \\[0.5ex]
J01540267-4040440 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 81.1$ & $ 97.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 18.9$ & $  2.4$ & \ldots  \\[0.5ex]
J02001277-0840516 & $ 10.9$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 11.6$ & $ 91.3$ & \ldots  & $ $ & $ 77.5$ & $  8.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.1$ & \ldots  \\[0.5ex]
J02045317-5346162 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 95.7$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.3$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02070786-1810077 & $  0.4$ & $  0.2$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02155892-0929121 & $ 20.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 13.1$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $ 66.7$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.1$ & \ldots  \\[0.5ex]
J02175601+1225266 & $ 16.2$\tablenotemark{b} & $ 19.2$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 82.6$\tablenotemark{b} & $ 80.5$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.1$ & $  0.2$ & \ldots  \\[0.5ex]
J02224418-6022476 & $  0.1$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 64.8$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.1$ & $  0.1$ & \ldots  & $ $ & $  4.2$\tablenotemark{b} & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 30.8$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02303239-4342232 & $  0.3$ & $  1.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 67.7$ & $  1.6$ & \ldots  & $ $ & $ 31.9$ & $ 97.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02335984-1811525 & $  0.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.5$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  \\[0.5ex]
J02365171-5203036 & $  7.6$ & $ 20.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 70.6$\tablenotemark{b} & $  2.4$\tablenotemark{b} & \ldots  & $ $ & $ 21.5$\tablenotemark{b} & $ 77.0$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02414683-5259523 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 96.5$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.4$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02414730-5259306 & $  0.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 95.9$\tablenotemark{b} & $ 99.5$\tablenotemark{b} & \ldots  & $ $ & $  3.1$\tablenotemark{b} & $  0.5$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.8$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02423301-5739367 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 91.8$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  8.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02485260-3404246 & $ 12.7$\tablenotemark{b} & $ 15.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 66.3$\tablenotemark{b} & $ 12.0$\tablenotemark{b} & \ldots  & $ $ & $ 21.0$\tablenotemark{b} & $ 72.1$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02505959-3409050 & $  3.5$ & $  1.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 63.6$\tablenotemark{b} & $ 81.3$ & \ldots  & $ $ & $ 32.9$\tablenotemark{b} & $ 17.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02564708-6343027 & $  0.1$ & $  0.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 85.0$\tablenotemark{b} & $ 84.2$\tablenotemark{b} & \ldots  & $ $ & $  2.1$\tablenotemark{b} & $  9.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 12.8$\tablenotemark{b} & $  6.0$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J03033668-2535329 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$ & $ 92.5$ & $  0.7$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.4$ & $  7.5$ & $ 99.3$ \\[0.5ex]
J03050976-3725058 & $  0.6$ & $  0.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $  2.2$ & \ldots  & $ $ & $ 98.8$\tablenotemark{b} & $ 96.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.3$ & \ldots  \\[0.5ex]
J03190864-3507002 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 86.7$ & $ 99.9$ & \ldots  & $ $ & $ 13.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J03241504-5901125 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 71.1$ & $ 99.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 25.2$ & $  0.0$ & \ldots  & $ $ & $  3.8$ & $  0.7$ & \ldots  \\[0.5ex]
J03244056-3904227 & $  2.5$ & $  0.7$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 92.1$\tablenotemark{b} & $ 97.7$\tablenotemark{b} & \ldots  & $ $ & $  5.3$\tablenotemark{b} & $  1.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J03315564-4359135 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 96.7$ & $ 99.9$ & \ldots  & $ $ & $  3.2$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J03323578+2843554 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J03454058-7509121 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J03494535-6730350 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.5$ & $  3.0$ & \ldots  & $ $ & $ 17.0$ & $ 93.8$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 74.6$ & $  0.0$ & \ldots  & $ $ & $  5.9$ & $  3.2$ & \ldots  \\[0.5ex]
J04071148-2918342 & $  0.4$ & $  0.2$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $ 99.5$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J04082685-7844471 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 26.8$ & $  3.3$ & \ldots  & $ $ & $  0.4$ & $  0.4$ & \ldots  & $ $ & $ 70.8$ & $ 96.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.7$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  \\[0.5ex]
J04091413-4008019 & $  0.2$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.8$ & $  0.0$ & \ldots  & $ $ & $ 99.0$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J04141730-0906544 & $  0.5$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.3$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.2$ & $  0.0$ & $  0.1$ \\[0.5ex]
J04213904-7233562 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  \\[0.5ex]
J04240094-5512223 & $  0.8$ & $  0.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  5.5$\tablenotemark{b} & $  0.7$ & \ldots  & $ $ & $ 54.2$\tablenotemark{b} & $ 98.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 39.4$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J04363294-7851021 & $  5.9$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.0$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  6.4$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  2.1$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 81.8$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.6$ & $  0.0$ & \ldots  \\[0.5ex]
J04365738-1613065 & $  3.8$ & $  0.7$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 27.2$\tablenotemark{b} & $ 99.3$\tablenotemark{b} & \ldots  & $ $ & $ 69.0$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J04435686+3723033 & $ 95.6$ & $ 96.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.9$ & $  3.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  1.9$ & $  0.2$ & \ldots  \\[0.5ex]
J04440099-6624036 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 94.2$ & $ 99.9$ & \ldots  & $ $ & $  0.4$ & $  0.1$ & \ldots  & $ $ & $  1.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.8$ & $  0.0$ & \ldots  & $ $ & $  0.6$ & $  0.1$ & \ldots  \\[0.5ex]
J04464970-6034109 & $  7.8$ & $  8.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 91.2$ & $ 91.1$ & \ldots  & $ $ & $  0.9$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J04480066-5041255 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 94.3$ & $ 99.9$ & \ldots  & $ $ & $  1.2$ & $  0.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.4$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J04515303-4647309 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J04522441-1649219 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.1$ & $  0.0$ & $  0.0$ \\[0.5ex]
J04554034-1917553 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.3$ & $ 99.3$ & \ldots  & $ $ & $  1.7$ & $  0.7$ & \ldots  \\[0.5ex]
J04571728-0621564 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 96.4$ & $ 99.9$ & \ldots  & $ $ & $  3.6$ & $  0.3$ & \ldots  \\[0.5ex]
J05082729-2101444 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.2$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05090356-4209199 & $ 34.0$ & $ 10.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 65.8$\tablenotemark{b} & $ 89.5$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.1$ & \ldots  \\[0.5ex]
J05100427-2340407 & $  0.3$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.9$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $ 95.8$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05100488-2340148 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.0$ & $  0.0$ & \ldots  & $ $ & $ 98.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05111098-4903597 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.0$ & $  0.1$ & \ldots  & $ $ & $ 97.4$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05142736-1514514 & $  0.1$ & $  0.2$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.3$ & $  0.8$ & \ldots  & $ $ & $ 96.3$ & $ 99.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  \\[0.5ex]
J05142878-1514546 & $  0.9$ & $  0.8$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.5$ & $  0.2$ & \ldots  & $ $ & $ 97.6$ & $ 98.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J05164586-5410168 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $ 88.0$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 11.7$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05195695-1124440 & $  1.3$ & $  0.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $ 98.4$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  \\[0.5ex]
J05240991-4223054 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 89.0$ & $ 97.9$ & \ldots  & $ $ & $ 11.0$ & $  2.1$ & \ldots  \\[0.5ex]
J05241317-2104427 & $  3.2$ & $  0.7$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  & $ $ & $ 96.4$\tablenotemark{b} & $ 99.3$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05241914-1601153 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05254166-0909123 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J05301858-5358483 & $ 69.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 20.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.9$ & $  0.0$ & \ldots  & $ $ & $  7.0$ & $ 97.7$ & \ldots  & $ $ & $  2.6$ & $  2.3$ & \ldots  \\[0.5ex]
J05331130-2914199 & $  3.9$ & $  0.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $ 96.0$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05332558-5117131 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 97.2$ & $ 99.9$ & \ldots  & $ $ & $  1.3$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.7$ & $  0.0$ & \ldots  & $ $ & $  0.9$ & $  0.1$ & \ldots  \\[0.5ex]
J05335981-0221325 & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05392505-4245211 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 22.4$ & $ 26.2$ & \ldots  & $ $ & $ 77.3$ & $ 73.7$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J05395494-1307598 & $  3.5$ & $  0.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $ 96.4$\tablenotemark{b} & $ 99.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05425587-0718382 & $  2.0$ & $  0.8$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 97.7$\tablenotemark{b} & $ 98.6$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.2$ & \ldots  \\[0.5ex]
J05432676-3025129 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.5$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.5$ & \ldots  \\[0.5ex]
J05470650-3210413 & $  0.7$ & $  3.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.1$ & \ldots  & $ $ & $ 99.3$\tablenotemark{b} & $ 96.6$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05531299-4505119 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.7$ & $ 99.9$ & \ldots  & $ $ & $  1.2$ & $  0.1$ & \ldots  \\[0.5ex]
J06002304-4401217 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $  0.5$ & \ldots  & $ $ & $ 99.1$ & $ 99.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J06112997-7213388 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.8$ & $  0.6$ & \ldots  & $ $ & $  0.2$ & $  0.3$ & \ldots  & $ $ & $ 98.7$\tablenotemark{b} & $ 99.1$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J06131330-2742054 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J06134539-2352077 & $  0.1$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J06234024-7504327 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.1$ & \ldots  & $ $ & $ 98.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J06434532-6424396 & $  0.1$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  5.0$\tablenotemark{b} & $ 43.3$\tablenotemark{b} & \ldots  & $ $ & $ 93.3$\tablenotemark{b} & $ 56.6$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.6$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J07065772-5353463 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.4$ & $ 99.9$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J07523324-6436308 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.1$ & \ldots  & $ $ & $ 99.4$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.4$ & $  0.0$ & \ldots  \\[0.5ex]
J07540718-6320149 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J08083927-3605017 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 75.9$\tablenotemark{b} & $ 96.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 24.1$ & $  3.6$ & \ldots  \\[0.5ex]
J08173943-8243298 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J08224744-5726530 & $ 17.9$ & $ 91.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 79.3$ & $  0.0$ & \ldots  & $ $ & $  2.8$ & $  8.1$ & \ldots  \\[0.5ex]
J08412528-5736021 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 61.3$\tablenotemark{b} & $ 65.6$\tablenotemark{b} & \ldots  & $ $ & $ 37.6$\tablenotemark{b} & $ 34.3$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.0$ & $  0.1$ & \ldots  \\[0.5ex]
J08471906-5717547 & $  6.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 93.6$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J09032434-6348330 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 18.0$ & $  6.5$ & \ldots  & $ $ & $ 76.0$ & $ 93.4$ & \ldots  & $ $ & $  5.2$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.6$ & $  0.0$ & \ldots  \\[0.5ex]
J09315840-6209258 & $ 24.8$ & $  2.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 19.5$\tablenotemark{b} & $ 48.6$\tablenotemark{b} & \ldots  & $ $ & $ 51.2$\tablenotemark{b} & $ 48.6$\tablenotemark{b} & \ldots  & $ $ & $  0.5$ & $  0.0$ & \ldots  & $ $ & $  0.9$ & $  0.0$ & \ldots  & $ $ & $  3.1$ & $  0.7$ & \ldots  \\[0.5ex]
J09331427-4848331 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 22.2$ & $ 98.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 74.7$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.0$ & $  2.0$ & \ldots  \\[0.5ex]
J09423823-6229028 & $  0.4$ & $  1.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.4$ & $ 98.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J09445422-1220544 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J10120908-3124451 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J10140807-7636327 & $  0.1$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J10182870-3150029 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 98.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  1.2$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.5$ & \ldots  \\[0.5ex]
J10252092-4241539 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 90.0$ & $ 82.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  6.1$ & $ 16.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.0$ & $  1.0$ & \ldots  \\[0.5ex]
J10252563-4918389 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.6$ & \ldots  \\[0.5ex]
J10423011-3340162 & $  6.0$\tablenotemark{b} & $ 24.0$\tablenotemark{b} & \ldots  & $ $ & $ 91.5$\tablenotemark{b} & $ 76.0$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.4$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J11091606-7352465 & $  9.3$ & $ 18.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.3$ & \ldots  & $ $ & $ 43.1$\tablenotemark{b} & $ 80.7$\tablenotemark{b} & \ldots  & $ $ & $ 45.3$\tablenotemark{b} & $  0.1$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  1.9$ & $  0.9$ & \ldots  \\[0.5ex]
J11102788-3731520 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J11132622-4523427 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.1$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.2$ & $  0.0$ & $  0.0$ \\[0.5ex]
J11211723-3446454 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J11211745-3446497 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$ & $ 99.9$ & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J11254754-4410267 & $  0.7$ & $  0.0$ & \ldots  & $ $ & $ 17.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 79.7$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  2.2$ & $  0.3$ & \ldots  \\[0.5ex]
J11315526-3436272 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J11321831-3019518 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J11493184-7851011 & $ 75.2$ & $ 91.7$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $ 24.7$ & $  8.3$ & \ldots  \\[0.5ex]
J12072738-3247002 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J12092998-7505400 & $  0.9$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.9$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $ 95.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  \\[0.5ex]
J12153072-3948426 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J12170465-5743558 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.5$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 86.5$ & $ 98.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 11.8$ & $  2.0$ & \ldots  \\[0.5ex]
J12313807-4558593 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$ & $ 99.9$ & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J12345629-4538075 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  \\[0.5ex]
J12350424-4136385 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J12383713-2703348 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.2$ & $ 99.9$ & \ldots  & $ $ & $  0.8$ & $  0.1$ & \ldots  \\[0.5ex]
J13412668-4341522 & $  7.1$ & $  8.8$ & \ldots  & $ $ & $ 71.6$ & $ 87.5$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.4$\tablenotemark{b} & $  1.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  6.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 12.7$ & $  2.5$ & \ldots  \\[0.5ex]
J13545390-7121476 & $  8.5$ & $ 99.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 90.9$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $  0.9$ & \ldots  \\[0.5ex]
J14252913-4113323 & $ 21.7$\tablenotemark{b} & $ 47.9$\tablenotemark{b} & $ 89.2$\tablenotemark{b} & $ $ & $ 44.7$\tablenotemark{b} & $ 42.7$\tablenotemark{b} & $ 10.8$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 33.5$ & $  9.4$ & $  0.0$ \\[0.5ex]
J15244849-4929473 & $  3.7$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 95.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.4$ & $  0.2$ & \ldots  \\[0.5ex]
J15553178+3512028 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.1$ & \ldots  \\[0.5ex]
J16074132-1103073 & $  0.4$ & $  0.2$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.3$\tablenotemark{b} & $ 97.5$\tablenotemark{b} & \ldots  & $ $ & $  1.4$ & $  2.3$ & \ldots  \\[0.5ex]
J16572029-5343316 & $ 91.1$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  8.8$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J17080882-6936186 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 88.7$\tablenotemark{b} & $ 98.0$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 11.3$ & $  2.0$ & \ldots  \\[0.5ex]
J17130733-8552105 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 97.0$\tablenotemark{b} & $ 92.2$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.6$ & $  6.3$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.3$ & $  1.4$ & \ldots  \\[0.5ex]
J17150219-3333398 & $ 94.6$ & $ 99.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.6$\tablenotemark{b} & $  0.2$ & \ldots  & $ $ & $  1.8$ & $  0.7$ & \ldots  \\[0.5ex]
J17292067-5014529 & $ 99.3$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.7$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J18141047-3247344 & $ 58.0$\tablenotemark{b} & $ 66.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 41.9$\tablenotemark{b} & $ 33.5$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J18142207-3246100 & $ 80.6$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 18.9$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.4$ & $  0.3$ & \ldots  \\[0.5ex]
J18151564-4927472 & $ 89.4$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 10.6$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J18202275-1011131 & $  1.0$ & $ 96.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.8$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  3.6$ & \ldots  \\[0.5ex]
J18420694-5554254 & $ 73.1$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 26.8$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J18450097-1409053 & $ 11.8$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 88.2$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J18465255-6210366 & $ 54.1$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 45.9$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J18504448-3147472 & $ 91.3$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  8.7$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J18580415-2953045 & $ 97.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.2$ & \ldots  \\[0.5ex]
J19102820-2319486 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J19224278-0515536 & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.0$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.7$ & $  0.2$ & \ldots  \\[0.5ex]
J19225071-6310581 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.1$ & \ldots  \\[0.5ex]
J19233820-4606316 & $ 97.8$ & $ 99.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.0$ & $  0.7$ & \ldots  \\[0.5ex]
J19243494-3442392 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J19312434-2134226 & $ 98.6$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  1.3$ & $ 96.8$ & $ 99.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $  3.2$ & $  1.0$ \\[0.5ex]
J19560294-3207186 & $ 98.5$\tablenotemark{b} & $ 99.5$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.5$ & $  0.5$ & \ldots  \\[0.5ex]
J19560438-3207376 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J20013718-3313139 & $ 98.1$ & $ 98.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.1$ & \ldots  & $ $ & $  1.9$ & $  1.0$ & \ldots  \\[0.5ex]
J20100002-2801410 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J20163382-0711456 & $  1.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 96.0$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.6$ & $  0.4$ & \ldots  \\[0.5ex]
J20333759-2556521 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.2$ & $  0.0$ & $  0.0$ \\[0.5ex]
J20395460+0620118 & $  9.9$ & $  0.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.2$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 80.0$ & $ 97.5$ & \ldots  & $ $ & $ 10.1$ & $  1.7$ & \ldots  \\[0.5ex]
J20434114-2433534 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J20465795-0259320 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.3$ & $ 99.9$ & \ldots  & $ $ & $  0.7$ & $  0.1$ & \ldots  \\[0.5ex]
J20560274-1710538 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J21100535-1919573 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J21103147-2710578 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J21130526-1729126 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  \\[0.5ex]
J21212873-6655063 & $ 54.7$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 30.5$ & $  0.0$ & $  0.0$ & $ $ & $ 14.6$\tablenotemark{b} & $  0.0$ & $  0.0$ & $ $ & $  0.3$ & $  0.1$ & $  0.1$ \\[0.5ex]
J21370885-6036054 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J21464282-8543046 & $ 10.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.9$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 31.3$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $ 55.6$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J21471964-4803166 & $  0.2$ & $  0.5$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.4$\tablenotemark{b} & $  0.5$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.4$ & $ 98.2$\tablenotemark{b} & \ldots  & $ $ & $  0.1$ & $  0.8$ & \ldots  \\[0.5ex]
J21490499-6413039 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J22021626-4210329 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.9$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J22332264-0936537 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 94.1$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.4$ & $  5.9$ & \ldots  \\[0.5ex]
J22424884+1330532 & $ 46.8$ & $  0.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 37.6$ & $ 94.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 15.7$ & $  5.2$ & \ldots  \\[0.5ex]
J22424896-7142211 & $ 93.1$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.5$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  2.3$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J22440873-5413183 & $  2.0$ & $  0.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 95.7$\tablenotemark{b} & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.2$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J23131671-4933154 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J23204705-6723209 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J23205766-0147373 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 95.1$\tablenotemark{b} & $ 97.7$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  4.9$ & $  2.3$ & $  0.1$ \\[0.5ex]
J23261069-7323498 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J23285763-6802338 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J23301341-2023271 & $ 99.9$\tablenotemark{b} & $  6.7$\tablenotemark{b} & $  0.4$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.1$ & $  0.0$ & $ $ & $  0.1$ & $ 91.3$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  1.9$ & $  0.0$ \\[0.5ex]
J23314492-0244395 & $ 87.3$\tablenotemark{b} & $ 43.1$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.1$ & $  0.0$ & \ldots  & $ $ & $ 11.4$\tablenotemark{b} & $ 56.3$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.5$ & \ldots  \\[0.5ex]
J23320018-3917368 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J23323085-1215513 & $ 93.7$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.4$ & $  0.0$ & \ldots  & $ $ & $  5.8$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J23452225-7126505 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J23474694-6517249 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J23500639+2659519 & $ 82.4$ & $ 96.8$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 13.4$\tablenotemark{b} & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.3$ & $  3.1$ & \ldots  \\[0.5ex]
J23512227+2344207 & $ 81.6$ & $ 97.8$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 13.8$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.6$ & $  2.2$ & \ldots  \\[0.5ex]
J23513366+3127229 & $  0.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.4$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  \\[0.5ex]
J23532520-7056410 & $  1.6$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 96.4$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.0$ & $  0.4$ & \ldots  \\[0.5ex]
\enddata
\tablenotetext{a}{Membership probability (P), membership probability including radial velocity information (P$_{v}$), 
or membership probability including radial velocity and parallax informations (P$_{v+\pi}$).}
\tablenotetext{b}{Membership probability (P or P$_{v}$ or P$_{v+\pi}$) for which the binary hypothesis has a higher probability.}
\end{deluxetable}
\clearpage
\end{landscape}
\twocolumngrid

\LongTables
\tabletypesize{\scriptsize}
\twocolumngrid
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Individual radial and projected rotational velocity measurements \label{tab:indivi}}
\tablehead{
\colhead{Name} & \colhead{Date} & \colhead{Instrument} & \colhead{RV} & \colhead{vsini} \\
\colhead{of star} & \colhead{(DDMMYY)} & \colhead{} & \colhead{(kms$^{-1}$)} & \colhead{(kms$^{-1}$)}
}
\startdata
J00240899-6211042 & $081109$ & $ PHOENIX$ & $    5.8\pm  0.7$ & $   20.7\pm  2.0$ \\[0.5ex]
J00172353-6645124 & $260809$ & $ PHOENIX$ & $   10.8\pm  0.2$ & $    6.3\pm  1.8$ \\[0.5ex]
J00172353-6645124 & $240910$ & $ PHOENIX$ & $   10.0\pm  0.5$ & $<    8.7$ \\[0.5ex]
J00171443-7032021 & $010909$ & $ PHOENIX$ & $   -4.5\pm  0.4$ & $   10.1\pm  3.5$ \\[0.5ex]
J00171443-7032021 & $170910$ & $ PHOENIX$ & $   -2.5\pm  0.6$ & $   12.2\pm  2.6$ \\[0.5ex]
J00233468+2014282ab & $290513$ & $ESPADONS$ & $   -1.6\pm  0.2$ & $<    4.6$ \\[0.5ex]
J00233468+2014282ab & $310513$ & $ESPADONS$ & $   -1.7\pm  0.2$ & $<    4.2$ \\[0.5ex]
J00275023-3233060a & $210713$ & $  CRIRES$ & $    8.8\pm  0.2$ & $    6.2\pm  1.8$ \\[0.5ex]
J00275035-3233238b & $210713$ & $  CRIRES$ & $    8.5\pm  0.2$ & $<    4.2$ \\[0.5ex]
J00281434-3227556A & $260809$ & $ PHOENIX$ & $    5.9\pm  3.4$ & $   53.6\pm  6.6$ \\[0.5ex]
J00281434-3227556B & $260809$ & $ PHOENIX$ & $    3.5\pm  3.3$ & $   62.4\pm  9.5$ \\[0.5ex]
J00340843+2523498aw & $300613$ & $ESPADONS$ & $   -8.8\pm  0.2$ & $   11.1\pm  1.2$ \\[0.5ex]
J01033563-5515561 & $210713$ & $  CRIRES$ & $    4.0\pm  2.0$ & $   35.2\pm  7.0$ \\[0.5ex]
J01071194-1935359 & $240910$ & $ PHOENIX$ & $    9.7\pm  0.5$ & $   10.8\pm  2.2$ \\[0.5ex]
J01112542+1526214 & $150611$ & $  CRIRES$ & $    2.9\pm  0.6$ & $   18.4\pm  2.5$ \\[0.5ex]
J01112542+1526214 & $020711$ & $ESPADONS$ & $    1.8\pm  0.2$ & $   17.9\pm  1.4$ \\[0.5ex]
J01123504+1703557 & $191110$ & $ PHOENIX$ & $    0.4\pm  1.1$ & $   25.4\pm  2.3$ \\[0.5ex]
J01123504+1703557 & $120711$ & $  CRIRES$ & $   -1.4\pm  0.7$ & $   23.1\pm  2.1$ \\[0.5ex]
J01123504+1703557 & $060112$ & $ESPADONS$ & $   -1.6\pm  0.3$ & $   22.5\pm  2.2$ \\[0.5ex]
J01123504+1703557 & $210713$ & $  CRIRES$ & $   -1.7\pm  0.6$ & $   24.1\pm  2.2$ \\[0.5ex]
J01132958-0738088 & $181110$ & $ PHOENIX$ & $  106.0\pm  3.3$ & $   63.4\pm  9.3$ \\[0.5ex]
J01132958-0738088 & $140611$ & $  CRIRES$ & $   41.3\pm  4.1$ & $   68.5\pm  8.4$ \\[0.5ex]
J01132817-3821024B & $010909$ & $ PHOENIX$ & $   14.3\pm  0.5$ & $<    9.1$ \\[0.5ex]
J01225093-2439505 & $240910$ & $ PHOENIX$ & $   11.4\pm  0.2$ & $   14.2\pm  3.2$ \\[0.5ex]
J01220441-3337036 & $210811$ & $ESPADONS$ & $    5.0\pm  0.2$ & $    5.0\pm  1.2$ \\[0.5ex]
J01220441-3337036 & $230910$ & $ PHOENIX$ & $    5.1\pm  0.3$ & $<    6.1$ \\[0.5ex]
J01220441-3337036 & $240910$ & $ PHOENIX$ & $    4.4\pm  0.3$ & $<    6.1$ \\[0.5ex]
J01220441-3337036 & $010613$ & $  CRIRES$ & $    3.9\pm  0.5$ & $<    8.3$ \\[0.5ex]
J01220441-3337036 & $270510$ & $ PHOENIX$ & $    4.4\pm  0.3$ & $<    6.1$ \\[0.5ex]
J01351393-0712517 & $190910$ & $ PHOENIX$ & $   11.8\pm  3.5$ & $   50.7\pm  5.9$ \\[0.5ex]
J01351393-0712517 & $260710$ & $ PHOENIX$ & $   12.7\pm  3.2$ & $   58.6\pm  7.4$ \\[0.5ex]
J01351393-0712517 & $210811$ & $ESPADONS$ & $    6.3\pm  0.5$ & $   49.6\pm  3.7$ \\[0.5ex]
J01351393-0712517 & $070910$ & $ PHOENIX$ & $   12.4\pm  3.2$ & $   50.7\pm  4.9$ \\[0.5ex]
J01484087-4830519 & $150909$ & $ PHOENIX$ & $   21.5\pm  0.2$ & $<    4.4$ \\[0.5ex]
J01484087-4830519 & $121009$ & $ PHOENIX$ & $   21.6\pm  0.2$ & $<    3.5$ \\[0.5ex]
J01484087-4830519 & $170910$ & $ PHOENIX$ & $   21.5\pm  0.2$ & $<    4.4$ \\[0.5ex]
J01484087-4830519 & $250910$ & $ PHOENIX$ & $   21.6\pm  0.2$ & $<    4.4$ \\[0.5ex]
J01535076-1459503A & $051209$ & $ PHOENIX$ & $   10.8\pm  0.6$ & $   12.2\pm  2.3$ \\[0.5ex]
J01535076-1459503B & $051209$ & $ PHOENIX$ & $   11.2\pm  0.5$ & $<    9.1$ \\[0.5ex]
J01535076-1459503as & $210811$ & $ESPADONS$ & $   10.3\pm  0.3$ & $   11.5\pm  1.1$ \\[0.5ex]
J01540267-4040440 & $260809$ & $ PHOENIX$ & $   12.7\pm  0.2$ & $    8.9\pm  3.3$ \\[0.5ex]
J02001277-0840516 & $120711$ & $  CRIRES$ & $    5.2\pm  0.2$ & $   16.1\pm  2.1$ \\[0.5ex]
J02001277-0840516 & $130212$ & $ESPADONS$ & $    4.4\pm  0.2$ & $   15.2\pm  1.4$ \\[0.5ex]
J02045317-5346162 & $170910$ & $ PHOENIX$ & $   10.9\pm  0.3$ & $    7.4\pm  2.3$ \\[0.5ex]
J02045317-5346162 & $010909$ & $ PHOENIX$ & $   10.9\pm  0.3$ & $    6.5\pm  2.1$ \\[0.5ex]
J02070786-1810077 & $201011$ & $  CRIRES$ & $   19.1\pm  3.7$ & $   47.2\pm 13.1$ \\[0.5ex]
J02070176-4406380 & $250910$ & $ PHOENIX$ & $   -5.2\pm  0.2$ & $    5.3\pm  1.7$ \\[0.5ex]
J02070176-4406380 & $250810$ & $ PHOENIX$ & $   10.1\pm  0.3$ & $<    4.7$ \\[0.5ex]
J02070176-4406380 & $151011$ & $  CRIRES$ & $  -13.6\pm  0.3$ & $<    4.1$ \\[0.5ex]
J02133021-4654505 & $260809$ & $ PHOENIX$ & $   14.3\pm  2.0$ & $   33.0\pm  2.8$ \\[0.5ex]
J02155892-0929121 & $260710$ & $ PHOENIX$ & $    0.5\pm  0.3$ & $   18.1\pm  2.3$ \\[0.5ex]
J02155892-0929121 & $190910$ & $ PHOENIX$ & $   -0.6\pm  0.3$ & $   19.1\pm  2.4$ \\[0.5ex]
J02155892-0929121 & $110212$ & $ESPADONS$ & $    8.3\pm  0.3$ & $   16.7\pm  1.5$ \\[0.5ex]
J02224418-6022476 & $260710$ & $ PHOENIX$ & $   13.1\pm  0.9$ & $   25.1\pm  2.9$ \\[0.5ex]
J02335984-1811525 & $280813$ & $ESPADONS$ & $   12.4\pm  0.3$ & $   16.4\pm  1.5$ \\[0.5ex]
J02365171-5203036 & $110613$ & $  CRIRES$ & $   16.3\pm  2.3$ & $   39.8\pm  5.4$ \\[0.5ex]
J02365171-5203036 & $230910$ & $ PHOENIX$ & $   16.8\pm  2.3$ & $   36.9\pm  3.0$ \\[0.5ex]
J02365171-5203036 & $240613$ & $  CRIRES$ & $   12.0\pm  1.9$ & $   39.0\pm  3.5$ \\[0.5ex]
J02485260-3404246 & $081109$ & $ PHOENIX$ & $   23.4\pm  0.3$ & $    6.5\pm  2.1$ \\[0.5ex]
J02485260-3404246 & $151011$ & $  CRIRES$ & $   23.0\pm  0.4$ & $    7.2\pm  3.2$ \\[0.5ex]
J02485260-3404246 & $170910$ & $ PHOENIX$ & $    0.4\pm  0.3$ & $    7.4\pm  2.3$ \\[0.5ex]
J02505959-3409050 & $121009$ & $ PHOENIX$ & $   12.0\pm  3.5$ & $   52.6\pm  5.8$ \\[0.5ex]
J02523096-1548357 & $081109$ & $ PHOENIX$ & $   46.5\pm  0.6$ & $    9.6\pm  2.4$ \\[0.5ex]
J02543316-5108313 & $010909$ & $ PHOENIX$ & $    1.8\pm  0.2$ & $<    4.4$ \\[0.5ex]
J02564708-6343027 & $151011$ & $  CRIRES$ & $   16.2\pm  3.4$ & $   48.2\pm  7.2$ \\[0.5ex]
J02564708-6343027 & $010909$ & $ PHOENIX$ & $   20.7\pm  3.4$ & $   56.5\pm  8.8$ \\[0.5ex]
J03050976-3725058 & $170910$ & $ PHOENIX$ & $   15.2\pm  0.6$ & $   16.2\pm  2.3$ \\[0.5ex]
J03050976-3725058 & $010909$ & $ PHOENIX$ & $   13.4\pm  0.6$ & $   14.5\pm  2.2$ \\[0.5ex]
J03244056-3904227 & $130210$ & $ PHOENIX$ & $   14.6\pm  3.2$ & $   70.4\pm 11.2$ \\[0.5ex]
J03244056-3904227 & $151011$ & $  CRIRES$ & $   10.5\pm  4.0$ & $   59.0\pm  8.0$ \\[0.5ex]
J03323578+2843554 & $210811$ & $ESPADONS$ & $    9.2\pm  0.3$ & $   21.9\pm  2.0$ \\[0.5ex]
J03323578+2843554 & $171110$ & $ PHOENIX$ & $   13.9\pm  1.5$ & $   28.2\pm  2.4$ \\[0.5ex]
J03454058-7509121 & $130210$ & $ PHOENIX$ & $   13.1\pm  3.2$ & $   43.6\pm  6.0$ \\[0.5ex]
J03494535-6730350 & $170910$ & $ PHOENIX$ & $   16.3\pm  0.2$ & $    8.9\pm  3.2$ \\[0.5ex]
J03494535-6730350 & $140210$ & $ PHOENIX$ & $   17.3\pm  0.2$ & $<    8.3$ \\[0.5ex]
J04071148-2918342 & $201009$ & $ PHOENIX$ & $   20.7\pm  0.7$ & $   20.7\pm  1.8$ \\[0.5ex]
J04071148-2918342 & $280813$ & $ESPADONS$ & $   21.2\pm  0.3$ & $   19.6\pm  1.8$ \\[0.5ex]
J04082685-7844471 & $281209$ & $ PHOENIX$ & $   16.4\pm  0.4$ & $   13.3\pm  2.2$ \\[0.5ex]
J04082685-7844471 & $151011$ & $  CRIRES$ & $   16.5\pm  0.6$ & $   11.6\pm  3.5$ \\[0.5ex]
J04091413-4008019 & $131011$ & $  CRIRES$ & $   21.2\pm  0.4$ & $   10.8\pm  3.2$ \\[0.5ex]
J04091413-4008019 & $261209$ & $ PHOENIX$ & $   21.4\pm  0.6$ & $   10.8\pm  2.5$ \\[0.5ex]
J04213904-7233562 & $261209$ & $ PHOENIX$ & $   15.2\pm  0.2$ & $    5.3\pm  1.7$ \\[0.5ex]
J04213904-7233562 & $131011$ & $  CRIRES$ & $   14.7\pm  0.3$ & $<    3.3$ \\[0.5ex]
J04240094-5512223 & $140210$ & $ PHOENIX$ & $   20.1\pm  0.5$ & $   10.2\pm  2.3$ \\[0.5ex]
J04365738-1613065 & $150210$ & $ PHOENIX$ & $   22.1\pm  3.7$ & $   54.5\pm  9.4$ \\[0.5ex]
J04365738-1613065 & $280813$ & $ESPADONS$ & $   15.6\pm  0.5$ & $   50.7\pm  4.8$ \\[0.5ex]
J04363294-7851021 & $281209$ & $ PHOENIX$ & $   26.5\pm  0.3$ & $   16.2\pm  3.0$ \\[0.5ex]
J04374183-0527242 & $141109$ & $ PHOENIX$ & $   23.2\pm  1.0$ & $   21.6\pm  2.3$ \\[0.5ex]
J04440099-6624036 & $190910$ & $ PHOENIX$ & $   16.4\pm  0.5$ & $<    8.7$ \\[0.5ex]
J04440099-6624036 & $151011$ & $  CRIRES$ & $   16.8\pm  0.3$ & $<    2.7$ \\[0.5ex]
J04464970-6034109 & $131109$ & $ PHOENIX$ & $   15.5\pm  3.5$ & $   55.5\pm  7.9$ \\[0.5ex]
J04480066-5041255A & $261209$ & $ PHOENIX$ & $   19.2\pm  0.3$ & $<    5.9$ \\[0.5ex]
J04554034-1917553 & $310110$ & $ PHOENIX$ & $   22.2\pm  3.7$ & $   77.3\pm  8.6$ \\[0.5ex]
J04571728-0621564 & $310110$ & $ PHOENIX$ & $   23.0\pm  0.5$ & $   12.2\pm  2.6$ \\[0.5ex]
J04571728-0621564 & $020313$ & $ESPADONS$ & $   23.5\pm  0.3$ & $   11.1\pm  1.0$ \\[0.5ex]
J04571728-0621564 & $051111$ & $  CRIRES$ & $   23.0\pm  0.6$ & $   12.2\pm  3.4$ \\[0.5ex]
J05082729-2101444 & $210412$ & $  CRIRES$ & $   22.2\pm  1.4$ & $   25.3\pm  4.1$ \\[0.5ex]
J05082729-2101444 & $200711$ & $  CRIRES$ & $   25.4\pm  1.7$ & $   25.3\pm  4.7$ \\[0.5ex]
J05090356-4209199 & $021209$ & $ PHOENIX$ & $   16.8\pm  1.7$ & $   29.2\pm  2.7$ \\[0.5ex]
J05100427-2340407 & $190711$ & $  CRIRES$ & $   23.8\pm  0.6$ & $<    9.1$ \\[0.5ex]
J05100427-2340407 & $110212$ & $ESPADONS$ & $   24.2\pm  0.2$ & $    8.2\pm  0.9$ \\[0.5ex]
J05100427-2340407a & $121009$ & $ PHOENIX$ & $   24.7\pm  0.5$ & $<    9.1$ \\[0.5ex]
J05100488-2340148bA & $021209$ & $ PHOENIX$ & $   23.8\pm  0.5$ & $    9.6\pm  2.3$ \\[0.5ex]
J05100488-2340148bA & $051209$ & $ PHOENIX$ & $   23.1\pm  0.2$ & $    9.2\pm  2.3$ \\[0.5ex]
J05100488-2340148bB & $051209$ & $ PHOENIX$ & $   25.5\pm  0.2$ & $<    3.5$ \\[0.5ex]
J05100488-2340148bB & $021209$ & $ PHOENIX$ & $   26.0\pm  0.3$ & $<    4.7$ \\[0.5ex]
J05100488-2340148bab & $020313$ & $ESPADONS$ & $   24.0\pm  0.3$ & $    9.5\pm  1.0$ \\[0.5ex]
J05111098-4903597 & $151011$ & $  CRIRES$ & $   22.1\pm  0.4$ & $   11.1\pm  3.2$ \\[0.5ex]
J05130132-7027418a & $220413$ & $  CRIRES$ & $   -3.4\pm  0.6$ & $   17.5\pm  2.5$ \\[0.5ex]
J05130132-7027418b & $220413$ & $  CRIRES$ & $    0.1\pm  0.3$ & $    6.4\pm  2.7$ \\[0.5ex]
J05142878-1514546 & $301009$ & $ PHOENIX$ & $   21.7\pm  0.3$ & $    7.4\pm  2.2$ \\[0.5ex]
J05142878-1514546ae & $130212$ & $ESPADONS$ & $   21.1\pm  0.3$ & $    8.7\pm  0.9$ \\[0.5ex]
J05142736-1514514b & $051111$ & $  CRIRES$ & $   21.4\pm  0.2$ & $    6.4\pm  2.5$ \\[0.5ex]
J05142736-1514514b & $130212$ & $ESPADONS$ & $   21.5\pm  0.2$ & $    7.2\pm  1.1$ \\[0.5ex]
J05142736-1514514bA & $310110$ & $ PHOENIX$ & $   21.0\pm  0.2$ & $    8.2\pm  2.1$ \\[0.5ex]
J05142736-1514514bB & $310110$ & $ PHOENIX$ & $   21.5\pm  0.6$ & $   15.2\pm  3.3$ \\[0.5ex]
J05164586-5410168 & $210711$ & $  CRIRES$ & $   21.8\pm  0.3$ & $    6.2\pm  1.8$ \\[0.5ex]
J05164586-5410168 & $241009$ & $ PHOENIX$ & $   22.6\pm  0.7$ & $<    8.7$ \\[0.5ex]
J05195695-1124440b & $301009$ & $ PHOENIX$ & $   23.4\pm  0.5$ & $<    8.7$ \\[0.5ex]
J05224571-3917062 & $130811$ & $  CRIRES$ & $    1.1\pm  3.1$ & $   64.4\pm  5.3$ \\[0.5ex]
J05241914-1601153 & $110311$ & $ESPADONS$ & $   17.2\pm  0.5$ & $   50.5\pm  3.8$ \\[0.5ex]
J05241914-1601153 & $261209$ & $ PHOENIX$ & $   23.0\pm  3.4$ & $   48.7\pm  4.6$ \\[0.5ex]
J05241914-1601153 & $210910$ & $ PHOENIX$ & $   21.6\pm  3.5$ & $   51.5\pm  7.0$ \\[0.5ex]
J05241317-2104427 & $261209$ & $ PHOENIX$ & $   23.7\pm  0.5$ & $<    9.1$ \\[0.5ex]
J05241317-2104427 & $051111$ & $  CRIRES$ & $   24.3\pm  0.3$ & $    5.2\pm  1.6$ \\[0.5ex]
J05241317-2104427 & $130212$ & $ESPADONS$ & $   24.7\pm  0.2$ & $    6.5\pm  1.1$ \\[0.5ex]
J05240991-4223054 & $251009$ & $ PHOENIX$ & $   33.4\pm  0.6$ & $   10.8\pm  2.5$ \\[0.5ex]
J05254166-0909123 & $150210$ & $ PHOENIX$ & $   25.7\pm  0.3$ & $    8.4\pm  2.5$ \\[0.5ex]
J05301858-5358483a & $220413$ & $  CRIRES$ & $   31.3\pm  0.2$ & $   10.2\pm  3.4$ \\[0.5ex]
J05335981-0221325 & $110212$ & $ESPADONS$ & $   21.0\pm  0.2$ & $    5.4\pm  1.2$ \\[0.5ex]
J05335981-0221325 & $240910$ & $ PHOENIX$ & $   20.9\pm  0.2$ & $    5.3\pm  1.6$ \\[0.5ex]
J05331130-2914199 & $301009$ & $ PHOENIX$ & $   25.4\pm  0.4$ & $   18.2\pm  3.1$ \\[0.5ex]
J05332802-4257205 & $160413$ & $  CRIRES$ & $   -3.9\pm  0.2$ & $    8.9\pm  3.1$ \\[0.5ex]
J05332558-5117131 & $151011$ & $  CRIRES$ & $   19.2\pm  0.4$ & $<    5.9$ \\[0.5ex]
J05332558-5117131 & $201209$ & $ PHOENIX$ & $   19.9\pm  0.4$ & $<    6.5$ \\[0.5ex]
J05381615-6923321 & $220413$ & $  CRIRES$ & $   63.4\pm  0.6$ & $   20.4\pm  3.1$ \\[0.5ex]
J05395494-1307598 & $281209$ & $ PHOENIX$ & $   25.3\pm  0.5$ & $<    8.7$ \\[0.5ex]
J05395494-1307598 & $091111$ & $  CRIRES$ & $   24.8\pm  0.3$ & $    8.1\pm  2.4$ \\[0.5ex]
J05392505-4245211 & $241209$ & $ PHOENIX$ & $   22.1\pm  0.2$ & $    5.3\pm  1.6$ \\[0.5ex]
J05392505-4245211 & $151011$ & $  CRIRES$ & $   21.6\pm  0.3$ & $<    3.3$ \\[0.5ex]
J05425587-0718382 & $060412$ & $  CRIRES$ & $   29.7\pm  3.9$ & $   82.3\pm  6.1$ \\[0.5ex]
J05432676-3025129 & $170413$ & $  CRIRES$ & $   30.8\pm  2.3$ & $   43.6\pm  3.3$ \\[0.5ex]
J05470650-3210413 & $150210$ & $ PHOENIX$ & $   22.1\pm  0.7$ & $   18.9\pm  2.1$ \\[0.5ex]
J05470650-3210413 & $091111$ & $  CRIRES$ & $   21.8\pm  0.5$ & $   19.0\pm  2.2$ \\[0.5ex]
J05494272-1158500 & $150210$ & $ PHOENIX$ & $   27.5\pm  0.3$ & $    9.3\pm  2.7$ \\[0.5ex]
J06002304-4401217a & $130811$ & $  CRIRES$ & $   17.9\pm  2.4$ & $   42.0\pm  5.6$ \\[0.5ex]
J06002304-4401217b & $130811$ & $  CRIRES$ & $   23.7\pm  1.4$ & $   28.3\pm  5.8$ \\[0.5ex]
J06022455-1634494 & $120811$ & $  CRIRES$ & $   -9.2\pm  0.6$ & $<    9.1$ \\[0.5ex]
J06022455-1634494 & $110212$ & $ESPADONS$ & $   -8.2\pm  0.2$ & $    9.1\pm  0.9$ \\[0.5ex]
J06112997-7213388 & $140711$ & $  CRIRES$ & $   18.2\pm  2.0$ & $   36.0\pm  4.0$ \\[0.5ex]
J06134539-2352077 & $200413$ & $  CRIRES$ & $   22.9\pm  0.2$ & $    8.9\pm  3.1$ \\[0.5ex]
J06131330-2742054 & $230910$ & $ PHOENIX$ & $   22.0\pm  0.2$ & $   12.1\pm  2.6$ \\[0.5ex]
J06131330-2742054 & $201009$ & $ PHOENIX$ & $   23.9\pm  0.9$ & $   21.6\pm  1.9$ \\[0.5ex]
J06131330-2742054 & $010113$ & $ESPADONS$ & $   22.8\pm  0.2$ & $<    2.4$ \\[0.5ex]
J06145476-6039206 & $211209$ & $ PHOENIX$ & $   26.3\pm  0.2$ & $<    4.4$ \\[0.5ex]
J06153953-8433115a & $150711$ & $  CRIRES$ & $    1.2\pm  0.6$ & $   14.6\pm  2.5$ \\[0.5ex]
J06153953-8433115b & $150711$ & $  CRIRES$ & $    2.5\pm  0.5$ & $   14.6\pm  2.5$ \\[0.5ex]
J06161032-1320422 & $010113$ & $ESPADONS$ & $   28.4\pm  0.5$ & $   28.6\pm  2.5$ \\[0.5ex]
J06161032-1320422 & $141009$ & $ PHOENIX$ & $   28.2\pm  2.7$ & $   32.1\pm  8.0$ \\[0.5ex]
J06234024-7504327 & $040412$ & $  CRIRES$ & $   19.4\pm  0.4$ & $   13.1\pm  3.0$ \\[0.5ex]
J06234024-7504327 & $151109$ & $ PHOENIX$ & $   18.5\pm  0.6$ & $   12.2\pm  2.7$ \\[0.5ex]
J06373215-2823125 & $170210$ & $ PHOENIX$ & $   17.3\pm  0.2$ & $<    3.5$ \\[0.5ex]
J06434532-6424396 & $151011$ & $  CRIRES$ & $   20.1\pm  0.5$ & $   14.1\pm  2.8$ \\[0.5ex]
J06434532-6424396 & $211209$ & $ PHOENIX$ & $   20.3\pm  0.4$ & $   14.1\pm  2.5$ \\[0.5ex]
J06475229-2523304 & $140911$ & $  CRIRES$ & $  -24.4\pm  0.8$ & $   21.3\pm  3.0$ \\[0.5ex]
J07065772-5353463 & $210413$ & $  CRIRES$ & $   22.4\pm  0.6$ & $   17.1\pm  1.9$ \\[0.5ex]
J07105990-5632596a & $040412$ & $  CRIRES$ & $   21.5\pm  3.9$ & $   69.0\pm  8.2$ \\[0.5ex]
J07105990-5632596b & $040412$ & $  CRIRES$ & $   23.2\pm  2.7$ & $   42.0\pm  6.2$ \\[0.5ex]
J07282116+3345127 & $130212$ & $ESPADONS$ & $   10.1\pm  0.5$ & $   43.7\pm  3.7$ \\[0.5ex]
J07420784-6243554 & $170911$ & $  CRIRES$ & $  -11.0\pm  0.3$ & $<    5.0$ \\[0.5ex]
J07523324-6436308 & $151011$ & $  CRIRES$ & $   20.9\pm  0.4$ & $    9.4\pm  4.0$ \\[0.5ex]
J07523324-6436308A & $141009$ & $ PHOENIX$ & $   21.3\pm  0.4$ & $   11.6\pm  3.3$ \\[0.5ex]
J07540718-6320149 & $220413$ & $  CRIRES$ & $   23.1\pm  0.4$ & $   15.1\pm  2.6$ \\[0.5ex]
J08173943-8243298 & $150811$ & $  CRIRES$ & $   14.2\pm  1.5$ & $   34.0\pm  3.1$ \\[0.5ex]
J08173943-8243298 & $240910$ & $ PHOENIX$ & $   17.5\pm  1.6$ & $   31.1\pm  2.3$ \\[0.5ex]
J08185942-7239561 & $120110$ & $ PHOENIX$ & $   62.8\pm  0.6$ & $<    8.7$ \\[0.5ex]
J08185942-7239561a & $210512$ & $  CRIRES$ & $   34.6\pm  0.3$ & $<    7.4$ \\[0.5ex]
J08185942-7239561b & $210512$ & $  CRIRES$ & $  -11.7\pm  0.4$ & $<    4.1$ \\[0.5ex]
J08224744-5726530a & $220413$ & $  CRIRES$ & $   14.7\pm  0.2$ & $    6.4\pm  2.4$ \\[0.5ex]
J08412528-5736021A & $180210$ & $ PHOENIX$ & $   21.6\pm  0.2$ & $    7.2\pm  2.0$ \\[0.5ex]
J08412528-5736021B & $180210$ & $ PHOENIX$ & $   21.1\pm  0.2$ & $<    4.4$ \\[0.5ex]
J08422284-8345248 & $131111$ & $  CRIRES$ & $   -4.2\pm  5.8$ & $  100.3\pm  8.6$ \\[0.5ex]
J08422284-8345248 & $170210$ & $ PHOENIX$ & $   -7.8\pm  3.0$ & $   40.7\pm  5.5$ \\[0.5ex]
J08465879-7246588A & $160210$ & $ PHOENIX$ & $  -31.5\pm  0.2$ & $<    7.4$ \\[0.5ex]
J08465879-7246588B & $160210$ & $ PHOENIX$ & $    6.7\pm  0.2$ & $<    7.4$ \\[0.5ex]
J08472263-4959574A & $120110$ & $ PHOENIX$ & $    9.7\pm  0.2$ & $<    2.7$ \\[0.5ex]
J08472263-4959574B & $120110$ & $ PHOENIX$ & $    7.0\pm  0.6$ & $<    8.7$ \\[0.5ex]
J08471906-5717547 & $160210$ & $ PHOENIX$ & $   30.2\pm  0.2$ & $   10.3\pm  2.8$ \\[0.5ex]
J08475676-7854532 & $220413$ & $  CRIRES$ & $   23.4\pm  0.3$ & $    6.4\pm  2.5$ \\[0.5ex]
J09032434-6348330a & $220413$ & $  CRIRES$ & $   20.7\pm  0.4$ & $   10.7\pm  3.5$ \\[0.5ex]
J09315840-6209258 & $220413$ & $  CRIRES$ & $   18.8\pm  0.8$ & $   20.4\pm  2.8$ \\[0.5ex]
J09345604-7804193 & $051209$ & $ PHOENIX$ & $   17.1\pm  0.3$ & $   13.1\pm  2.4$ \\[0.5ex]
J09345604-7804193 & $280609$ & $ PHOENIX$ & $   17.9\pm  0.6$ & $   13.7\pm  2.0$ \\[0.5ex]
J09361593+3731456a & $280213$ & $ESPADONS$ & $  -44.4\pm  0.2$ & $<    1.9$ \\[0.5ex]
J09361593+3731456b & $280213$ & $ESPADONS$ & $   46.5\pm  0.2$ & $<    1.9$ \\[0.5ex]
J09423823-6229028a & $220413$ & $  CRIRES$ & $   11.9\pm  0.2$ & $<    4.1$ \\[0.5ex]
J09423823-6229028b & $220413$ & $  CRIRES$ & $   11.4\pm  0.2$ & $<    4.1$ \\[0.5ex]
J09445422-1220544 & $010113$ & $ESPADONS$ & $   13.5\pm  0.4$ & $   36.0\pm  2.8$ \\[0.5ex]
J10010873-7913074 & $050412$ & $  CRIRES$ & $   14.9\pm  0.7$ & $   12.9\pm  2.8$ \\[0.5ex]
J10140807-7636327 & $040610$ & $ PHOENIX$ & $   13.5\pm  1.5$ & $   27.3\pm  3.0$ \\[0.5ex]
J10140807-7636327 & $050412$ & $  CRIRES$ & $   16.0\pm  1.5$ & $   27.3\pm  4.9$ \\[0.5ex]
J10252092-4241539 & $220413$ & $  CRIRES$ & $   17.6\pm  0.5$ & $   11.5\pm  3.2$ \\[0.5ex]
J10252563-4918389 & $220413$ & $  CRIRES$ & $    1.7\pm  0.2$ & $    6.4\pm  2.4$ \\[0.5ex]
J11091606-7352465 & $220413$ & $  CRIRES$ & $   13.9\pm  2.4$ & $   45.0\pm  4.7$ \\[0.5ex]
J11102788-3731520Aa & $250210$ & $ PHOENIX$ & $   -9.6\pm  0.5$ & $<    8.3$ \\[0.5ex]
J11102788-3731520Aa & $220210$ & $ PHOENIX$ & $   33.1\pm  0.5$ & $<    7.4$ \\[0.5ex]
J11102788-3731520Ab & $250210$ & $ PHOENIX$ & $   33.0\pm  0.3$ & $<    7.4$ \\[0.5ex]
J11102788-3731520Ab & $220210$ & $ PHOENIX$ & $  -12.8\pm  0.3$ & $<    7.4$ \\[0.5ex]
J11102788-3731520B & $250210$ & $ PHOENIX$ & $    9.3\pm  0.6$ & $   17.1\pm  2.2$ \\[0.5ex]
J11102788-3731520B & $220210$ & $ PHOENIX$ & $   10.2\pm  0.6$ & $   16.2\pm  1.8$ \\[0.5ex]
J11254754-4410267 & $050412$ & $  CRIRES$ & $   20.9\pm  0.8$ & $   21.4\pm  2.9$ \\[0.5ex]
J12025461-7718382 & $140609$ & $ PHOENIX$ & $   14.4\pm  0.6$ & $   13.7\pm  2.0$ \\[0.5ex]
J12092998-7505400 & $190210$ & $ PHOENIX$ & $    1.9\pm  0.5$ & $<    8.3$ \\[0.5ex]
J12194808+5246450 & $190611$ & $ESPADONS$ & $   -4.2\pm  0.2$ & $<    3.8$ \\[0.5ex]
J12202177-7407393 & $280609$ & $ PHOENIX$ & $   13.6\pm  3.3$ & $   45.6\pm  7.5$ \\[0.5ex]
J12210499-7116493 & $230609$ & $ PHOENIX$ & $   13.5\pm  0.3$ & $<    8.3$ \\[0.5ex]
J12242443-5339088 & $210513$ & $  CRIRES$ & $   -4.2\pm  0.6$ & $   17.5\pm  2.5$ \\[0.5ex]
J12383713-2703348 & $180611$ & $ESPADONS$ & $    9.6\pm  0.2$ & $<    4.4$ \\[0.5ex]
J12383713-2703348 & $200210$ & $ PHOENIX$ & $   10.4\pm  0.2$ & $<    3.5$ \\[0.5ex]
J12383713-2703348 & $160711$ & $  CRIRES$ & $    9.6\pm  0.2$ & $<    2.7$ \\[0.5ex]
J13193255-4245301 & $230609$ & $ PHOENIX$ & $  -38.8\pm  0.5$ & $   18.2\pm  3.2$ \\[0.5ex]
J13215631-1052098 & $010709$ & $ PHOENIX$ & $   -4.2\pm  2.2$ & $   34.0\pm  2.8$ \\[0.5ex]
J13390189-2141278 & $040809$ & $ PHOENIX$ & $    2.8\pm  1.6$ & $   30.1\pm  2.2$ \\[0.5ex]
J13412668-4341522 & $270513$ & $ESPADONS$ & $    0.4\pm  0.5$ & $   37.9\pm  2.9$ \\[0.5ex]
J13412668-4341522 & $210513$ & $  CRIRES$ & $    3.6\pm  0.2$ & $<    4.1$ \\[0.5ex]
J13545390-7121476 & $190210$ & $ PHOENIX$ & $    5.8\pm  0.2$ & $<    2.7$ \\[0.5ex]
J13545390-7121476 & $201210$ & $ PHOENIX$ & $    5.6\pm  0.2$ & $<    3.5$ \\[0.5ex]
J14142141-1521215A & $220210$ & $ PHOENIX$ & $   -2.8\pm  3.2$ & $  102.3\pm  9.1$ \\[0.5ex]
J14142141-1521215B & $220210$ & $ PHOENIX$ & $    0.0\pm  0.8$ & $   24.1\pm  2.7$ \\[0.5ex]
J14284804-7430205 & $190609$ & $ PHOENIX$ & $   11.0\pm  0.6$ & $<    9.1$ \\[0.5ex]
J14433804-0414354 & $010709$ & $ PHOENIX$ & $   -6.7\pm  1.3$ & $   27.3\pm  2.1$ \\[0.5ex]
J15244849-4929473 & $120910$ & $ PHOENIX$ & $   13.8\pm  0.2$ & $<    3.5$ \\[0.5ex]
J15244849-4929473 & $250210$ & $ PHOENIX$ & $    6.4\pm  0.2$ & $<    2.7$ \\[0.5ex]
J15594729+4403595 & $030313$ & $ESPADONS$ & $  -15.8\pm  0.5$ & $   54.9\pm  4.6$ \\[0.5ex]
J16004277-2127380 & $010709$ & $ PHOENIX$ & $  -12.8\pm  4.5$ & $   92.3\pm  9.2$ \\[0.5ex]
J16074132-1103073 & $140210$ & $ PHOENIX$ & $   -8.5\pm  1.2$ & $   24.4\pm  8.0$ \\[0.5ex]
J16430128-1754274 & $190609$ & $ PHOENIX$ & $   -9.8\pm  0.6$ & $    9.6\pm  2.0$ \\[0.5ex]
J16430128-1754274 & $010909$ & $ PHOENIX$ & $   -9.7\pm  0.5$ & $<    9.1$ \\[0.5ex]
J16430128-1754274 & $100613$ & $  CRIRES$ & $   -9.3\pm  0.4$ & $    7.7\pm  3.0$ \\[0.5ex]
J16572029-5343316 & $010810$ & $ PHOENIX$ & $    1.5\pm  0.2$ & $<    4.4$ \\[0.5ex]
J16572029-5343316 & $070910$ & $ PHOENIX$ & $    1.2\pm  0.2$ & $<    2.7$ \\[0.5ex]
J16590962+2058160 & $010709$ & $ PHOENIX$ & $    8.6\pm  0.3$ & $    6.5\pm  2.1$ \\[0.5ex]
J17080882-6936186 & $100910$ & $ PHOENIX$ & $    9.4\pm  3.5$ & $   77.4\pm  9.9$ \\[0.5ex]
J17080882-6936186 & $190609$ & $ PHOENIX$ & $   13.6\pm  3.6$ & $   75.4\pm 13.0$ \\[0.5ex]
J17080882-6936186 & $070910$ & $ PHOENIX$ & $   -1.7\pm  2.8$ & $   75.0\pm 10.2$ \\[0.5ex]
J17080882-6936186 & $010909$ & $ PHOENIX$ & $    8.5\pm  3.5$ & $   81.3\pm 13.1$ \\[0.5ex]
J17104431-5300250A & $230510$ & $ PHOENIX$ & $  -11.4\pm  0.2$ & $   12.1\pm  2.6$ \\[0.5ex]
J17130733-8552105 & $070610$ & $ PHOENIX$ & $   17.5\pm  4.6$ & $   99.3\pm  9.7$ \\[0.5ex]
J17130733-8552105 & $100910$ & $ PHOENIX$ & $   16.5\pm  4.1$ & $   94.3\pm  8.8$ \\[0.5ex]
J17130733-8552105 & $070910$ & $ PHOENIX$ & $   15.6\pm  3.3$ & $  105.2\pm  9.7$ \\[0.5ex]
J17150219-3333398 & $220511$ & $  CRIRES$ & $  -14.6\pm  3.5$ & $   76.3\pm  5.3$ \\[0.5ex]
J17165072-3007104a & $100613$ & $  CRIRES$ & $   -4.9\pm  0.5$ & $<    8.7$ \\[0.5ex]
J17165072-3007104a & $010613$ & $  CRIRES$ & $   -5.4\pm  0.5$ & $<    8.7$ \\[0.5ex]
J17165072-3007104b & $100613$ & $  CRIRES$ & $   -6.3\pm  2.1$ & $   35.2\pm  9.3$ \\[0.5ex]
J17165072-3007104b & $010613$ & $  CRIRES$ & $   -7.7\pm  3.0$ & $   57.0\pm  6.0$ \\[0.5ex]
J17243644-3152484a & $210513$ & $  CRIRES$ & $   -2.6\pm  3.3$ & $   70.4\pm  6.0$ \\[0.5ex]
J17243644-3152484b & $210513$ & $  CRIRES$ & $   -1.8\pm  0.3$ & $<    7.6$ \\[0.5ex]
J17261439+1404364 & $010709$ & $ PHOENIX$ & $  -54.1\pm  1.8$ & $   29.9\pm  5.9$ \\[0.5ex]
J17261525-0311308 & $010709$ & $ PHOENIX$ & $   16.2\pm  0.3$ & $   10.3\pm  2.8$ \\[0.5ex]
J17292067-5014529 & $270910$ & $ PHOENIX$ & $    0.3\pm  1.1$ & $   23.5\pm  1.9$ \\[0.5ex]
J17320606-3952257 & $250510$ & $ PHOENIX$ & $   -6.1\pm  4.2$ & $   91.3\pm  8.8$ \\[0.5ex]
J17462934-0842362A & $250510$ & $ PHOENIX$ & $   -1.8\pm  0.3$ & $<    2.7$ \\[0.5ex]
J17462934-0842362B & $250510$ & $ PHOENIX$ & $  -32.7\pm  0.3$ & $<    2.7$ \\[0.5ex]
J17494867-4005431A & $250510$ & $ PHOENIX$ & $   14.3\pm  3.2$ & $   44.8\pm  4.5$ \\[0.5ex]
J17580616-2222238 & $010909$ & $ PHOENIX$ & $   -5.8\pm  0.5$ & $<    9.1$ \\[0.5ex]
J17580616-2222238 & $190609$ & $ PHOENIX$ & $   -5.6\pm  0.5$ & $<    8.7$ \\[0.5ex]
J18141047-3247344 & $100713$ & $  CRIRES$ & $  -13.3\pm  7.7$ & $  117.2\pm  4.6$ \\[0.5ex]
J18151564-4927472 & $140410$ & $ PHOENIX$ & $    7.0\pm  3.3$ & $   81.3\pm 12.9$ \\[0.5ex]
J18151564-4927472 & $010810$ & $ PHOENIX$ & $   -1.2\pm  2.8$ & $   74.0\pm  9.8$ \\[0.5ex]
J18244689-0620311 & $250510$ & $ PHOENIX$ & $  -17.6\pm  0.2$ & $<    3.5$ \\[0.5ex]
J18420694-5554254 & $220810$ & $ PHOENIX$ & $    0.2\pm  0.5$ & $<    8.7$ \\[0.5ex]
J18420694-5554254 & $250510$ & $ PHOENIX$ & $    0.3\pm  0.5$ & $<    8.4$ \\[0.5ex]
J18450097-1409053 & $060712$ & $ESPADONS$ & $  -23.5\pm  0.2$ & $   13.7\pm  1.3$ \\[0.5ex]
J18450097-1409053A & $140410$ & $ PHOENIX$ & $  -23.1\pm  0.3$ & $   14.2\pm  3.2$ \\[0.5ex]
J18450097-1409053A & $250910$ & $ PHOENIX$ & $  -22.2\pm  0.2$ & $   14.2\pm  3.3$ \\[0.5ex]
J18450097-1409053a & $041111$ & $  CRIRES$ & $  -24.6\pm  0.8$ & $   16.5\pm  2.5$ \\[0.5ex]
J18450097-1409053a & $161011$ & $  CRIRES$ & $  -24.4\pm  0.8$ & $   16.5\pm  2.4$ \\[0.5ex]
J18450097-1409053b & $161011$ & $  CRIRES$ & $  -23.2\pm  0.8$ & $   13.6\pm  2.6$ \\[0.5ex]
J18450097-1409053b & $041111$ & $  CRIRES$ & $  -23.1\pm  0.6$ & $   13.6\pm  2.5$ \\[0.5ex]
J18495543-0134087 & $120711$ & $  CRIRES$ & $   75.4\pm  2.4$ & $   40.0\pm  4.2$ \\[0.5ex]
J18495543-0134087 & $050711$ & $ESPADONS$ & $  116.6\pm  0.5$ & $   34.6\pm  2.6$ \\[0.5ex]
J18553176-1622495 & $050712$ & $ESPADONS$ & $  -43.7\pm  0.2$ & $<    2.5$ \\[0.5ex]
J18553176-1622495 & $260611$ & $  CRIRES$ & $  -42.9\pm  0.2$ & $<    2.1$ \\[0.5ex]
J19102820-2319486 & $051111$ & $  CRIRES$ & $   -8.0\pm  0.8$ & $   16.1\pm  2.7$ \\[0.5ex]
J19102820-2319486 & $120410$ & $ PHOENIX$ & $   -6.5\pm  0.3$ & $   11.1\pm  2.7$ \\[0.5ex]
J19102820-2319486 & $190910$ & $ PHOENIX$ & $   -6.8\pm  0.6$ & $   12.9\pm  2.1$ \\[0.5ex]
J19102820-2319486 & $050712$ & $ESPADONS$ & $   -7.2\pm  0.2$ & $   11.3\pm  1.3$ \\[0.5ex]
J19224278-0515536 & $230513$ & $ESPADONS$ & $  -26.3\pm  0.2$ & $    9.4\pm  0.9$ \\[0.5ex]
J19225071-6310581 & $040610$ & $ PHOENIX$ & $    5.6\pm  1.5$ & $   28.2\pm  2.2$ \\[0.5ex]
J19225071-6310581 & $100910$ & $ PHOENIX$ & $    7.4\pm  1.6$ & $   30.1\pm  2.2$ \\[0.5ex]
J19225071-6310581 & $020810$ & $ PHOENIX$ & $    6.5\pm  1.6$ & $   30.1\pm  2.2$ \\[0.5ex]
J19233820-4606316 & $140410$ & $ PHOENIX$ & $    0.2\pm  0.3$ & $   14.9\pm  3.0$ \\[0.5ex]
J19233820-4606316 & $210810$ & $ PHOENIX$ & $   -0.2\pm  0.3$ & $   15.8\pm  3.0$ \\[0.5ex]
J19243494-3442392 & $010909$ & $ PHOENIX$ & $   -3.2\pm  0.3$ & $   10.3\pm  2.8$ \\[0.5ex]
J19243494-3442392 & $250510$ & $ PHOENIX$ & $   -4.1\pm  0.3$ & $   11.3\pm  2.9$ \\[0.5ex]
J19243494-3442392 & $220810$ & $ PHOENIX$ & $   -3.6\pm  0.2$ & $   11.3\pm  2.9$ \\[0.5ex]
J19312434-2134226 & $140410$ & $ PHOENIX$ & $  -25.2\pm  1.3$ & $   29.1\pm  3.6$ \\[0.5ex]
J19312434-2134226 & $051111$ & $  CRIRES$ & $  -25.7\pm  1.4$ & $   31.0\pm  2.7$ \\[0.5ex]
J19420065-2104051 & $140611$ & $  CRIRES$ & $  -29.2\pm  0.2$ & $<    4.1$ \\[0.5ex]
J19420065-2104051 & $140410$ & $ PHOENIX$ & $   -9.1\pm  0.3$ & $<    3.9$ \\[0.5ex]
J19420065-2104051 & $050712$ & $ESPADONS$ & $  -21.9\pm  0.3$ & $<    2.7$ \\[0.5ex]
J19465260-1915141 & $310809$ & $ PHOENIX$ & $   -8.1\pm  1.9$ & $   32.1\pm  2.7$ \\[0.5ex]
J19560294-3207186 & $020810$ & $ PHOENIX$ & $   -2.8\pm  1.8$ & $   35.0\pm  4.9$ \\[0.5ex]
J19594554-5020497 & $010909$ & $ PHOENIX$ & $  -26.0\pm  0.3$ & $<    5.9$ \\[0.5ex]
J20013718-3313139 & $310809$ & $ PHOENIX$ & $   -3.5\pm  0.2$ & $<    2.7$ \\[0.5ex]
J20013718-3313139 & $151011$ & $  CRIRES$ & $   -4.0\pm  0.2$ & $<    2.1$ \\[0.5ex]
J20013718-3313139 & $250910$ & $ PHOENIX$ & $   -3.5\pm  0.2$ & $<    3.5$ \\[0.5ex]
J20043077-2342018 & $250510$ & $ PHOENIX$ & $   -6.5\pm  1.1$ & $   27.1\pm 16.8$ \\[0.5ex]
J20100002-2801410 & $250910$ & $ PHOENIX$ & $   -2.4\pm  3.2$ & $   47.7\pm  4.2$ \\[0.5ex]
J20100002-2801410 & $250510$ & $ PHOENIX$ & $   -2.2\pm  3.2$ & $   52.6\pm  5.2$ \\[0.5ex]
J20100002-2801410 & $310809$ & $ PHOENIX$ & $   -5.7\pm  3.0$ & $   44.8\pm  4.2$ \\[0.5ex]
J20100002-2801410 & $050712$ & $ESPADONS$ & $   -5.9\pm  0.4$ & $   44.0\pm  3.5$ \\[0.5ex]
J20144598-2306214 & $201009$ & $ PHOENIX$ & $  -15.4\pm  0.3$ & $<    3.2$ \\[0.5ex]
J20144598-2306214 & $170709$ & $ PHOENIX$ & $  -16.5\pm  0.3$ & $<    3.9$ \\[0.5ex]
J20163382-0711456 & $250513$ & $ESPADONS$ & $  -23.0\pm  0.2$ & $    5.7\pm  1.2$ \\[0.5ex]
J20223306-2927499 & $190410$ & $ PHOENIX$ & $    3.8\pm  0.7$ & $   22.1\pm  8.7$ \\[0.5ex]
J20333759-2556521 & $250510$ & $ PHOENIX$ & $   -6.0\pm  0.5$ & $   19.2\pm  3.2$ \\[0.5ex]
J20333759-2556521 & $151011$ & $  CRIRES$ & $   -5.2\pm  1.0$ & $   19.4\pm  2.9$ \\[0.5ex]
J20333759-2556521 & $310809$ & $ PHOENIX$ & $   -5.0\pm  0.7$ & $   18.2\pm  3.2$ \\[0.5ex]
J20333759-2556521 & $040712$ & $ESPADONS$ & $   -8.8\pm  0.3$ & $   20.9\pm  2.0$ \\[0.5ex]
J20364367-0019545 & $190410$ & $ PHOENIX$ & $   20.1\pm  0.4$ & $   13.2\pm  3.0$ \\[0.5ex]
J20434114-2433534 & $190410$ & $ PHOENIX$ & $   -0.3\pm  2.9$ & $   41.8\pm  7.4$ \\[0.5ex]
J20434114-2433534A & $240810$ & $ PHOENIX$ & $   -4.1\pm  0.9$ & $   22.5\pm  2.4$ \\[0.5ex]
J20434114-2433534A & $170910$ & $ PHOENIX$ & $   -1.5\pm  2.4$ & $   37.9\pm  3.3$ \\[0.5ex]
J20434114-2433534B & $170910$ & $ PHOENIX$ & $   -5.4\pm  0.6$ & $   22.1\pm  2.5$ \\[0.5ex]
J20434114-2433534B & $240810$ & $ PHOENIX$ & $   -2.0\pm  2.4$ & $   35.8\pm  4.6$ \\[0.5ex]
J20434114-2433534ab & $060712$ & $ESPADONS$ & $   -6.1\pm  0.3$ & $   26.0\pm  2.2$ \\[0.5ex]
J20465795-0259320 & $240612$ & $ESPADONS$ & $  -14.1\pm  0.2$ & $    9.5\pm  0.9$ \\[0.5ex]
J20465795-0259320 & $270609$ & $ PHOENIX$ & $  -14.0\pm  0.5$ & $   10.2\pm  2.1$ \\[0.5ex]
J20465795-0259320 & $260910$ & $ PHOENIX$ & $  -14.4\pm  0.4$ & $    9.1\pm  2.4$ \\[0.5ex]
J20581836+1541211 & $010709$ & $ PHOENIX$ & $  -43.1\pm  0.8$ & $   18.0\pm  2.5$ \\[0.5ex]
J21032686+1616569 & $040809$ & $ PHOENIX$ & $   -4.0\pm  0.6$ & $<    8.3$ \\[0.5ex]
J21061065-2923466 & $251009$ & $ PHOENIX$ & $  -35.6\pm  0.3$ & $<    4.7$ \\[0.5ex]
J21073678-1304581 & $270609$ & $ PHOENIX$ & $    3.6\pm  3.3$ & $   57.6\pm  6.6$ \\[0.5ex]
J21073678-1304581 & $040712$ & $ESPADONS$ & $   -2.3\pm  0.5$ & $   52.2\pm  4.4$ \\[0.5ex]
J21100535-1919573 & $170709$ & $ PHOENIX$ & $   -6.1\pm  0.5$ & $   10.2\pm  2.2$ \\[0.5ex]
J21100535-1919573 & $020711$ & $ESPADONS$ & $   -5.6\pm  0.2$ & $    9.4\pm  0.9$ \\[0.5ex]
J21100535-1919573 & $260910$ & $ PHOENIX$ & $   -5.5\pm  0.5$ & $   10.8\pm  2.3$ \\[0.5ex]
J21103096-2710513a & $210713$ & $  CRIRES$ & $   -3.8\pm  0.4$ & $   14.6\pm  2.4$ \\[0.5ex]
J21103147-2710578b & $300513$ & $ESPADONS$ & $   -4.3\pm  0.2$ & $   15.8\pm  1.3$ \\[0.5ex]
J21252752-8138278 & $250510$ & $ PHOENIX$ & $   11.9\pm  3.0$ & $   44.8\pm  4.2$ \\[0.5ex]
J21334415-3453372 & $040610$ & $ PHOENIX$ & $    4.1\pm  3.7$ & $  109.2\pm 10.8$ \\[0.5ex]
J21334415-3453372 & $260710$ & $ PHOENIX$ & $    6.3\pm  4.3$ & $   93.4\pm 13.1$ \\[0.5ex]
J21351425-8706336 & $220810$ & $ PHOENIX$ & $    7.4\pm  3.6$ & $   56.5\pm  7.7$ \\[0.5ex]
J21351425-8706336 & $040610$ & $ PHOENIX$ & $   16.1\pm  3.5$ & $  103.3\pm 10.4$ \\[0.5ex]
J21374019+0137137 & $250510$ & $ PHOENIX$ & $   -2.1\pm  3.3$ & $   62.4\pm  9.4$ \\[0.5ex]
J21370885-6036054 & $030610$ & $ PHOENIX$ & $    2.3\pm  0.2$ & $    7.2\pm  2.0$ \\[0.5ex]
J21464282-8543046 & $210713$ & $  CRIRES$ & $   23.5\pm  0.7$ & $   19.4\pm  2.8$ \\[0.5ex]
J21471964-4803166 & $250510$ & $ PHOENIX$ & $   10.6\pm  2.7$ & $   40.7\pm  4.2$ \\[0.5ex]
J21471964-4803166 & $170709$ & $ PHOENIX$ & $   10.0\pm  3.2$ & $   43.8\pm  4.6$ \\[0.5ex]
J21490499-6413039 & $020810$ & $ PHOENIX$ & $    3.9\pm  3.2$ & $   76.3\pm  8.8$ \\[0.5ex]
J22021626-4210329 & $170709$ & $ PHOENIX$ & $   -2.7\pm  0.5$ & $   10.2\pm  2.1$ \\[0.5ex]
J22021626-4210329 & $240910$ & $ PHOENIX$ & $   -2.5\pm  0.5$ & $   10.2\pm  2.2$ \\[0.5ex]
J22294830-4858285 & $110613$ & $  CRIRES$ & $   21.7\pm  0.6$ & $   13.6\pm  2.5$ \\[0.5ex]
J22445794-3315015 & $231010$ & $ PHOENIX$ & $    2.9\pm  0.6$ & $   14.5\pm  1.9$ \\[0.5ex]
J22440873-5413183 & $181110$ & $ PHOENIX$ & $    2.6\pm  1.2$ & $   25.4\pm  2.2$ \\[0.5ex]
J22440873-5413183 & $220810$ & $ PHOENIX$ & $    4.6\pm  1.6$ & $   29.2\pm  2.5$ \\[0.5ex]
J22440873-5413183 & $280610$ & $ PHOENIX$ & $    0.8\pm  1.2$ & $   28.1\pm  3.4$ \\[0.5ex]
J22440873-5413183 & $200511$ & $  CRIRES$ & $    2.4\pm  1.5$ & $   26.3\pm  5.0$ \\[0.5ex]
J22470872-6920447 & $170910$ & $ PHOENIX$ & $   38.7\pm  0.2$ & $<    8.3$ \\[0.5ex]
J22470872-6920447 & $250510$ & $ PHOENIX$ & $   17.3\pm  0.2$ & $    8.9\pm  3.3$ \\[0.5ex]
J22470872-6920447 & $060709$ & $ PHOENIX$ & $   39.0\pm  0.2$ & $<    8.3$ \\[0.5ex]
J22470872-6920447 & $231010$ & $ PHOENIX$ & $   44.5\pm  0.2$ & $    8.9\pm  3.3$ \\[0.5ex]
J23002791-2618431A & $191110$ & $ PHOENIX$ & $    7.3\pm  0.3$ & $<    6.1$ \\[0.5ex]
J23002791-2618431B & $191110$ & $ PHOENIX$ & $    6.6\pm  0.3$ & $<    6.5$ \\[0.5ex]
J23131671-4933154 & $030610$ & $ PHOENIX$ & $    2.1\pm  0.3$ & $   11.3\pm  2.9$ \\[0.5ex]
J23131671-4933154 & $200511$ & $  CRIRES$ & $    1.5\pm  0.4$ & $   11.7\pm  3.2$ \\[0.5ex]
J23172807+1936469 & $200513$ & $ESPADONS$ & $    4.4\pm  0.2$ & $    6.7\pm  1.0$ \\[0.5ex]
J23204705-6723209A & $220810$ & $ PHOENIX$ & $    6.4\pm  0.3$ & $   15.2\pm  3.2$ \\[0.5ex]
J23204705-6723209B & $220810$ & $ PHOENIX$ & $    6.8\pm  0.3$ & $    8.4\pm  2.5$ \\[0.5ex]
J23204705-6723209A & $080610$ & $ PHOENIX$ & $    6.6\pm  0.3$ & $   15.2\pm  3.2$ \\[0.5ex]
J23204705-6723209B & $080610$ & $ PHOENIX$ & $    6.3\pm  0.3$ & $    9.3\pm  2.7$ \\[0.5ex]
J23221088-0301417 & $040809$ & $ PHOENIX$ & $   -5.5\pm  0.3$ & $<    6.5$ \\[0.5ex]
J23221088-0301417 & $250510$ & $ PHOENIX$ & $   -5.4\pm  0.3$ & $<    6.5$ \\[0.5ex]
J23261069-7323498 & $270510$ & $ PHOENIX$ & $    9.6\pm  3.2$ & $   65.4\pm  9.5$ \\[0.5ex]
J23261069-7323498 & $040809$ & $ PHOENIX$ & $    8.2\pm  3.3$ & $   59.5\pm  8.4$ \\[0.5ex]
J23261069-7323498 & $220411$ & $  CRIRES$ & $    8.9\pm  3.5$ & $   67.5\pm  8.1$ \\[0.5ex]
J23285763-6802338 & $170910$ & $ PHOENIX$ & $   10.7\pm  3.4$ & $   48.5\pm  6.5$ \\[0.5ex]
J23285763-6802338 & $060709$ & $ PHOENIX$ & $    9.9\pm  3.2$ & $   50.7\pm  4.9$ \\[0.5ex]
J23285763-6802338 & $270510$ & $ PHOENIX$ & $   11.9\pm  3.5$ & $   51.5\pm  6.8$ \\[0.5ex]
J23314492-0244395 & $210811$ & $ESPADONS$ & $   -5.3\pm  0.2$ & $<    5.5$ \\[0.5ex]
J23314492-0244395 & $190910$ & $ PHOENIX$ & $   -4.8\pm  0.3$ & $<    4.7$ \\[0.5ex]
J23314492-0244395 & $181110$ & $ PHOENIX$ & $   -4.7\pm  0.3$ & $    5.6\pm  2.0$ \\[0.5ex]
J23314492-0244395 & $040809$ & $ PHOENIX$ & $   -4.9\pm  0.3$ & $    5.6\pm  2.0$ \\[0.5ex]
J23323085-1215513 & $100613$ & $  CRIRES$ & $    1.0\pm  0.5$ & $<    8.7$ \\[0.5ex]
J23323085-1215513 & $040809$ & $ PHOENIX$ & $    0.9\pm  0.5$ & $<    9.1$ \\[0.5ex]
J23320018-3917368 & $210811$ & $ESPADONS$ & $   10.9\pm  0.2$ & $    5.6\pm  1.2$ \\[0.5ex]
J23320018-3917368 & $191110$ & $ PHOENIX$ & $   11.1\pm  0.2$ & $    6.3\pm  1.9$ \\[0.5ex]
J23320018-3917368 & $240910$ & $ PHOENIX$ & $   11.2\pm  0.2$ & $    6.3\pm  1.8$ \\[0.5ex]
J23320018-3917368 & $040610$ & $ PHOENIX$ & $   11.1\pm  0.2$ & $    6.3\pm  1.8$ \\[0.5ex]
J23452225-7126505 & $270510$ & $ PHOENIX$ & $    8.3\pm  0.3$ & $   12.3\pm  3.0$ \\[0.5ex]
J23452225-7126505 & $060709$ & $ PHOENIX$ & $    8.9\pm  0.2$ & $   13.2\pm  2.9$ \\[0.5ex]
J23452225-7126505 & $170910$ & $ PHOENIX$ & $    8.4\pm  0.2$ & $   13.2\pm  2.9$ \\[0.5ex]
J23474694-6517249 & $170910$ & $ PHOENIX$ & $    6.4\pm  0.5$ & $<    8.7$ \\[0.5ex]
J23474694-6517249 & $190410$ & $ PHOENIX$ & $    6.1\pm  0.5$ & $<    8.7$ \\[0.5ex]
J23513366+3127229 & $210811$ & $ESPADONS$ & $  -13.6\pm  0.3$ & $   12.9\pm  1.3$ \\[0.5ex]
J04435686+3723033723 & $210811$ & $ESPADONS$ & $    6.4\pm  0.2$ & $   10.6\pm  1.0$ \\[0.5ex]
J10120908-312445124a & $220413$ & $  CRIRES$ & $   14.7\pm  0.5$ & $   15.5\pm  2.6$ \\[0.5ex]
J10120908-312445124b & $220413$ & $  CRIRES$ & $   14.4\pm  0.7$ & $   20.4\pm  2.8$ \\[0.5ex]
J14252913-411332313 & $210513$ & $  CRIRES$ & $   -9.0\pm  4.0$ & $   91.0\pm  7.2$ \\[0.5ex]
J14252913-411332313 & $270513$ & $ESPADONS$ & $   -1.2\pm  1.3$ & $   95.3\pm  6.7$ \\[0.5ex]
J01373940+18353328-1 & $210811$ & $ESPADONS$ & $    0.9\pm  0.3$ & $   16.6\pm  1.5$ \\[0.5ex]
J22004158+271513509- & $210811$ & $ESPADONS$ & $   -0.3\pm  0.5$ & $   52.9\pm  4.3$ \\[0.5ex]
\enddata
\end{deluxetable}
\onecolumngrid

% Compilation RV
\clearpage
\twocolumngrid
\LongTables
%\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lcccc}
\tablewidth{640pt}
\tablecolumns{5}
\tablecaption{Compilation of RV from the literature \label{tab:compilrv}}
\tablehead{
\colhead{Name} & \colhead{Spectral} & \colhead{RV} & \colhead{RV} & \colhead{RV} \\
\colhead{2MASS} & \colhead{Type} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)}
}
\startdata
J00340843+2523498 & K7Ve* & $  -12.4\pm  2.0$\tablenotemark{c} & $   -8.8\pm  0.2$\tablenotemark{a} &\ldots  \\[0.5ex]
J01220441-3337036 & K7Ve & $    4.8\pm  0.8$\tablenotemark{e} & $    3.0\pm  1.4$\tablenotemark{c} & $    4.7\pm  0.3$\tablenotemark{a} \\[0.5ex]
J01225093-2439505 & M3.5V & $    9.6\pm  0.7$\tablenotemark{g} & $   11.4\pm  0.2$\tablenotemark{a} &\ldots  \\[0.5ex]
J01521830-5950168 & M2-3V & $    8.5\pm  2.3$\tablenotemark{h} & $    7.9\pm  1.6$\tablenotemark{d} &\ldots  \\[0.5ex]
J02303239-4342232 & K5Ve & $   16.3\pm  1.1$\tablenotemark{e} & $   14.5\pm  2.4$\tablenotemark{h} &\ldots  \\[0.5ex]
J02365171-5203036 & M2Ve & $   16.0\pm  0.1$\tablenotemark{e} & $   14.6\pm  2.1$\tablenotemark{a} &\ldots  \\[0.5ex]
J03494535-6730350 & K7V & $   16.3\pm  3.2$\tablenotemark{h} & $   16.8\pm  0.2$\tablenotemark{a} &\ldots  \\[0.5ex]
J04435686+3723033 & M3Ve & $    6.2\pm  2.0$\tablenotemark{c} & $    6.4\pm  0.2$\tablenotemark{a} &\ldots  \\[0.5ex]
J04480066-5041255 & K7Ve(vb) & $   19.3\pm  0.1$\tablenotemark{e} & $   19.2\pm  0.3$\tablenotemark{a} &\ldots  \\[0.5ex]
J05082729-2101444 & M5V & $   22.8\pm  3.8$\tablenotemark{b} & $   23.6\pm  1.5$\tablenotemark{a} &\ldots  \\[0.5ex]
J05164586-5410168 & M3V & $   15.1\pm  3.9$\tablenotemark{h} & $   21.9\pm  0.4$\tablenotemark{a} &\ldots  \\[0.5ex]
J05254166-0909123 & M3.5+M4 & $   28.4\pm  0.5$\tablenotemark{i} & $   25.7\pm  0.3$\tablenotemark{a} &\ldots  \\[0.5ex]
J05332558-5117131 & K7V & $   20.5\pm  0.0$\tablenotemark{e} & $   19.6\pm  0.4$\tablenotemark{a} &\ldots  \\[0.5ex]
J05335981-0221325 & M3V & $   22.0\pm  1.3$\tablenotemark{b} & $   20.9\pm  0.2$\tablenotemark{a} &\ldots  \\[0.5ex]
J11102788-3731520 & M4Ve+M4Ve & $   15.6\pm  0.2$\tablenotemark{e} & $   10.2\pm  0.4$\tablenotemark{a} &\ldots  \\[0.5ex]
J11254754-4410267 & M4+M4.5 & $   19.5\pm  2.0$\tablenotemark{l} & $   20.9\pm  0.8$\tablenotemark{a} &\ldots  \\[0.5ex]
J17292067-5014529 & M3Ve & $   -0.4\pm  0.8$\tablenotemark{e} & $    0.3\pm  1.1$\tablenotemark{a} &\ldots  \\[0.5ex]
J18202275-1011131 & K5Ve+K7Ve & $  -13.8\pm  0.8$\tablenotemark{e} & $   -9.0\pm  1.0$\tablenotemark{k} &\ldots  \\[0.5ex]
J19102820-2319486 & M4V & $   -8.0\pm  1.7$\tablenotemark{b} & $   -6.9\pm  0.3$\tablenotemark{a} &\ldots  \\[0.5ex]
J19233820-4606316 & M0V & $   -0.2\pm  1.1$\tablenotemark{j} & $   -0.0\pm  0.3$\tablenotemark{a} &\ldots  \\[0.5ex]
J19312434-2134226 & M2.5V & $  -26.0\pm  1.8$\tablenotemark{i} & $  -25.5\pm  1.4$\tablenotemark{a} &\ldots  \\[0.5ex]
J19560438-3207376 & M0V & $   -7.1\pm  2.2$\tablenotemark{h} & $   -7.2\pm  0.4$\tablenotemark{d} &\ldots  \\[0.5ex]
J20013718-3313139 & M1V & $   -5.6\pm  1.8$\tablenotemark{d} & $   -3.6\pm  0.2$\tablenotemark{a} &\ldots  \\[0.5ex]
J20434114-2433534 & M3.7+M4.1 & $   -6.0\pm  0.9$\tablenotemark{i} & $   -5.7\pm  0.5$\tablenotemark{a} &\ldots  \\[0.5ex]
J21100535-1919573 & M2V & $   -6.3\pm  1.2$\tablenotemark{j} & $   -5.7\pm  0.3$\tablenotemark{a} &\ldots  \\[0.5ex]
J23261069-7323498 & M0V(sb) & $    7.8\pm  1.6$\tablenotemark{e} & $    8.9\pm  3.3$\tablenotemark{a} &\ldots  \\[0.5ex]
J23323085-1215513 & M0Ve & $    1.8\pm  0.7$\tablenotemark{e} & $    0.9\pm  0.5$\tablenotemark{a} &\ldots  \\[0.5ex]
J23513366+3127229 & M2V+L0 & $  -13.5\pm  0.6$\tablenotemark{f} & $  -13.6\pm  0.3$\tablenotemark{a} &\ldots  \\[0.5ex]
\enddata
\tablecomments{(a) this work; (b) \citealp{2013binks} (c) \citealp{2010schlieder}; (d) \citealp{2011kiss}; 
(e) \citealp{2006torres}; (f) \citealp{2012bowler}; (g) \citealp{2013bowler}; 
(h) \citealp[RAVE;][]{2008zwitter}; (i) \citealp{2012shkolnik};  (j) \citealp{2013moor};
(k) \citealp{2001montes}; (l) \citealp{2011rodriguez}. } 
\end{deluxetable}
\clearpage
%\end{landscape}
\twocolumngrid

%Compilation vsini
\clearpage
\twocolumngrid
\LongTables
%\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lccc}
\tablewidth{640pt}
\tablecolumns{4}
\tablecaption{Compilation of \vsini\, from the literature \label{tab:compilvsini}}
\tablehead{
\colhead{Name} & \colhead{Spectral} & \colhead{\vsini} & \colhead{\vsini} \\
\colhead{2MASS} & \colhead{Type} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)}
}
\startdata
J01220441-3337036 & K7Ve & $    4.9\pm  1.2$\tablenotemark{b} & $<    5.8$\tablenotemark{a} \\[0.5ex]
J02365171-5203036 & M2Ve & $   36.0\pm  3.6$\tablenotemark{b} & $   38.1\pm  3.5$\tablenotemark{a} \\[0.5ex]
J02414683-5259523 & K6Ve & $   80.4\pm  3.8$\tablenotemark{b} & $   80.0$\tablenotemark{c} \\[0.5ex]
J02414730-5259306 & M2.5V & $   10.4\pm  1.9$\tablenotemark{b} & $    8.0$\tablenotemark{c} \\[0.5ex]
J04480066-5041255 & K7Ve(vb) & $    5.4\pm  1.2$\tablenotemark{b} & $<    5.9$\tablenotemark{a} \\[0.5ex]
J05332558-5117131 & K7V & $   18.4\pm  1.2$\tablenotemark{b} & $<    6.2$\tablenotemark{a} \\[0.5ex]
J11102788-3731520 & M4Ve+M4Ve & $   11.6\pm  1.2$\tablenotemark{b} & $<   12.4$\tablenotemark{a} \\[0.5ex]
J11211723-3446454 & M1Ve & $   12.3\pm  1.2$\tablenotemark{b} & $   10.0$\tablenotemark{c} \\[0.5ex]
J11211745-3446497 & M1Ve & $   12.0\pm  1.2$\tablenotemark{b} & $   10.0$\tablenotemark{c} \\[0.5ex]
J17130733-8552105 & M0V & $   85.0$\tablenotemark{c} & $   99.2\pm  9.3$\tablenotemark{a} \\[0.5ex]
J21100535-1919573 & M2V & $    5.0$\tablenotemark{c} & $    9.7\pm  1.2$\tablenotemark{a} \\[0.5ex]
J23261069-7323498 & M0V(sb) & $   61.0\pm  0.8$\tablenotemark{b} & $   64.1\pm  8.6$\tablenotemark{a} \\[0.5ex]
J23323085-1215513 & M0Ve & $    8.8\pm  1.2$\tablenotemark{b} & $<    9.0$\tablenotemark{a} \\[0.5ex]
\enddata
\tablecomments{(a) this work; (b) \citealp{2006torres}; (c) \citealp{2005glebocki}. }
\end{deluxetable}
\clearpage
%\end{landscape}
\twocolumngrid

%Compilation old M dwarfs
\clearpage
\twocolumngrid
\LongTables
%\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lcccccc}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{Compilation of X-ray emission from field M dwarfs \label{tab:x_mdwarf_old}}
\tablehead{
\colhead{Name} & \colhead{Spectral} & \colhead{$\log f_{\rm x}$\tablenotemark{a}} & \colhead{$\pi$} & \colhead{$\log L_{\rm x}$\tablenotemark{b}} & \colhead{R$_{\rm x}$} & \colhead{vsini} \\
\colhead{2MASS} & \colhead{Type} & \colhead{(erg s$^{-1}$ cm$^{-2}$)} & \colhead{(mas)} & \colhead{(erg s$^{-1}$)} & \colhead{ } & \colhead{(km s$^{-1}$)}
}
\startdata
J01123052-1659570 & M4.5V & $ -11.73\pm 0.07$ & $ 269.10\pm 7.60$\tablenotemark{c} & $  27.49\pm 0.05$ & $  -3.54$ & $   2.50$\tablenotemark{i} \\[0.5ex]
J02001278+1303112 & M4.5V & $ -11.94\pm 0.11$ & $ 222.00\pm 5.00$\tablenotemark{d} & $  27.45\pm 0.09$ & $  -3.64$ & $   3.80$\tablenotemark{j} \\[0.5ex]
J02164119-3059181 & M3V & $ -11.87\pm 0.08$ & $  69.81\pm 3.10$\tablenotemark{c} & $  28.52\pm 0.04$ & $  -3.37$ & $   5.00$\tablenotemark{k} \\[0.5ex]
J02441537+2531249 & M3V & $ -12.52\pm 0.23$ & $ 133.16\pm 2.26$\tablenotemark{c} & $  27.31\pm 0.21$ & $  -4.55$ & $   2.80$\tablenotemark{g} \\[0.5ex]
J05015746-0656459 & M4V & $ -12.31\pm 0.14$ & $ 163.00\pm26.00$\tablenotemark{e} & $  27.35\pm 0.00$ & $  -3.96$ & $   3.20$\tablenotemark{e} \\[0.5ex]
J06000351+0242236 & M4V & $ -11.53\pm 0.08$ & $ 190.90\pm 1.90$\tablenotemark{f} & $  27.98\pm 0.07$ & $  -3.49$ & $   7.40$\tablenotemark{g} \\[0.5ex]
J10112218+4927153 & M0V & $ -12.02\pm 0.09$ & $ 205.21\pm 0.54$\tablenotemark{c} & $  27.44\pm 0.09$ & $  -5.26$ & $   2.80$\tablenotemark{j} \\[0.5ex]
J10121768-0344441 & M1.5V & $ -12.51\pm 0.19$ & $ 127.08\pm 1.90$\tablenotemark{c} & $  27.37\pm 0.18$ & $  -4.90$ & $   1.80$\tablenotemark{i} \\[0.5ex]
J11474440+0048164 & M4V & $ -12.28\pm 0.16$ & $ 300.00\pm 1.50$\tablenotemark{g} & $  26.84\pm 0.16$ & $  -4.41$ & $   2.00$\tablenotemark{g} \\[0.5ex]
J11510737+3516188 & M1V & $ -12.30\pm 0.16$ & $ 116.48\pm 1.19$\tablenotemark{c} & $  27.65\pm 0.15$ & $  -4.46$ & $   3.30$\tablenotemark{g} \\[0.5ex]
J11314655-4102473 & M3.5V & $ -11.38\pm 0.07$ & $  96.56\pm 2.39$\tablenotemark{c} & $  28.73\pm 0.04$ & $  -3.14$ & $  18.00$\tablenotemark{j} \\[0.5ex]
J13295979+1022376 & M0.5V & $ -12.44\pm 0.22$ & $ 138.70\pm 2.90$\tablenotemark{g} & $  27.35\pm 0.20$ & $  -4.83$ & $   1.30$\tablenotemark{g} \\[0.5ex]
J17283991-4653424 & M3V & $ -11.86\pm 0.13$ & $ 220.24\pm 1.42$\tablenotemark{c} & $  27.53\pm 0.12$ & $  -4.33$ & $   3.20$\tablenotemark{k} \\[0.5ex]
J18073292-1557464 & M4.5V & $ -11.90\pm 0.11$ & $ 130.00\pm 3.70$\tablenotemark{g} & $  27.95\pm 0.08$ & $  -3.12$ & $   3.00$\tablenotemark{i} \\[0.5ex]
J18185725+6611332 & M4.5V & $ -12.49\pm 0.04$ & $ 137.50\pm27.50$\tablenotemark{h} & $  27.31\pm 0.14$ & $  -3.67$ & $  14.60$\tablenotemark{i} \\[0.5ex]
J18494929-2350101 & M3.5V & $ -11.25\pm 0.06$ & $ 336.72\pm 2.03$\tablenotemark{c} & $  27.78\pm 0.06$ & $  -3.50$ & $   4.00$\tablenotemark{i} \\[0.5ex]
J19510930+4628598 & M4V & $ -12.16\pm 0.09$ & $  84.10\pm 2.40$\tablenotemark{h} & $  28.06\pm 0.06$ & $  -3.40$ & $  22.00$\tablenotemark{i} \\[0.5ex]
J20303207+6526586 & M2.5V & $ -12.11\pm 0.07$ & $ 120.00\pm 3.10$\tablenotemark{g} & $  27.81\pm 0.04$ & $  -4.14$ & $   3.20$\tablenotemark{g} \\[0.5ex]
J20531977+6209156 & M0.5V & $ -12.34\pm 0.09$ & $ 130.00\pm 3.60$\tablenotemark{g} & $  27.51\pm 0.06$ & $  -4.93$ & $   2.80$\tablenotemark{g} \\[0.5ex]
J22011310+2818248 & M4V & $ -11.55\pm 0.05$ & $ 112.30\pm 3.00$\tablenotemark{c} & $  28.43\pm 0.03$ & $  -3.19$ & $  35.10$\tablenotemark{i} \\[0.5ex]
J23415498+4410407 & M5V & $ -11.79\pm 0.09$ & $ 320.00\pm 1.10$\tablenotemark{g} & $  27.28\pm 0.09$ & $  -3.76$ & $   1.20$\tablenotemark{g} \\[0.5ex]
J23430628+3632132 & M4V & $ -12.20\pm 0.13$ & $ 120.00\pm 2.90$\tablenotemark{g} & $  27.72\pm 0.11$ & $  -3.64$ & $   2.60$\tablenotemark{g} \\[0.5ex]
J23491255+0224037 & M1V & $ -12.47\pm 0.20$ & $ 177.90\pm 5.60$\tablenotemark{g} & $  27.11\pm 0.17$ & $  -4.89$ & $   3.00$\tablenotemark{g} \\[0.5ex]
J04374092+5253372 & M0.5V & $ -12.40\pm 0.13$ & $  98.91\pm 1.01$\tablenotemark{c} & $  27.68\pm 0.13$ & $  -4.81$ & $   2.60$\tablenotemark{j} \\[0.5ex]
J05420897+1229252 & M4V & $ -13.08\pm 0.39$ & $ 171.60\pm 4.00$\tablenotemark{c} & $  26.53\pm 0.36$ & $  -4.95$ & $   2.90$\tablenotemark{g} \\[0.5ex]
J09411033+1312344 & M1.5V & $ -12.39\pm 0.20$ & $  88.81\pm 1.68$\tablenotemark{c} & $  27.79\pm 0.19$ & $  -4.32$ & $   2.50$\tablenotemark{i} \\[0.5ex]
J09535523+2056460 & M4.5V & $ -12.87\pm 0.34$ & $ 108.40\pm 2.30$\tablenotemark{g} & $  27.13\pm 0.32$ & $  -3.85$ & $  16.50$\tablenotemark{g} \\[0.5ex]
J09560868+6247185 & M0V & $ -12.49\pm 0.16$ & $  94.68\pm 1.26$\tablenotemark{c} & $  27.64\pm 0.14$ & $  -4.82$ & $   2.50$\tablenotemark{i} \\[0.5ex]
J10251088-1013434 & M1V & $ -13.13\pm 0.53$ & $  81.00\pm 1.91$\tablenotemark{c} & $  27.13\pm 0.51$ & $  -5.09$ & $   2.50$\tablenotemark{i} \\[0.5ex]
J11023832+2158017 & M0V & $ -11.84\pm 0.13$ & $  84.95\pm 1.05$\tablenotemark{c} & $  28.39\pm 0.12$ & $  -3.96$ & $   2.50$\tablenotemark{i} \\[0.5ex]
J11474440+0048164 & M4V & $ -12.28\pm 0.16$ & $ 298.04\pm 2.30$\tablenotemark{c} & $  26.85\pm 0.15$ & $  -4.41$ & $   2.00$\tablenotemark{g} \\[0.5ex]
J11510737+3516188 & M1V & $ -12.30\pm 0.16$ & $ 116.48\pm 1.19$\tablenotemark{c} & $  27.65\pm 0.15$ & $  -4.46$ & $   2.50$\tablenotemark{i} \\[0.5ex]
J12375231-5200055 & M3V & $ -12.14\pm 0.13$ & $ 103.18\pm 2.31$\tablenotemark{c} & $  27.91\pm 0.11$ & $  -4.12$ & $   2.90$\tablenotemark{k} \\[0.5ex]
J14021961+1341229 & M0.5V & $ -12.91\pm 0.36$ & $  50.36\pm 2.04$\tablenotemark{c} & $  27.76\pm 0.32$ & $  -4.59$ & $   4.00$\tablenotemark{i} \\[0.5ex]
J15215291+2058394 & M1.5V & $ -11.16\pm 0.06$ & $  87.63\pm 1.81$\tablenotemark{c} & $  29.04\pm 0.04$ & $  -3.24$ & $   6.50$\tablenotemark{i} \\[0.5ex]
J16252459+5418148 & M2V & $ -13.00\pm 0.29$ & $ 153.46\pm 0.99$\tablenotemark{c} & $  26.71\pm 0.28$ & $  -5.08$ & $   2.50$\tablenotemark{i} \\[0.5ex]
J16570570-0420559 & M3.5V & $ -11.66\pm 0.09$ & $ 115.40\pm 1.50$\tablenotemark{f} & $  28.30\pm 0.08$ & $  -3.16$ & $  10.70$\tablenotemark{i} \\[0.5ex]
J17435595+4322441 & M2.5V & $ -13.01\pm 0.21$ & $ 105.50\pm 1.18$\tablenotemark{c} & $  27.02\pm 0.20$ & $  -5.01$ & $   2.50$\tablenotemark{i} \\[0.5ex]
J18050755-0301523 & M1.0V & $ -12.62\pm 0.31$ & $ 128.89\pm 1.43$\tablenotemark{c} & $  27.24\pm 0.30$ & $  -4.90$ & $   2.50$\tablenotemark{i} \\[0.5ex]
\enddata
\tablenotetext{a}{ROSAT X-ray flux calculated from \citet[][Section 5.4]{2006riaz} in erg s$^{-1}$ cm$^{-2}$.}
\tablenotetext{b}{ROSAT X-ray luminosity calculated from formulae on http://heasarc.gsfc.nasa.gov/W3Browse/all/rassdsstar.html. }
\tablecomments{(c) \citet{2007vanleeuwen}; (d) \citet{2012houdebine}; (e) \citet{1998delfosse}; (f) \citet{2011lepine}, (g) \citet{2009jenkins}; 
(h) \citet{2005lepine}; (i) \citet{2012breiners}; (j) \citet{2005glebocki}; (k) \citet{2006torres} }
\end{deluxetable}
